Geometrical fairness in graph neural networks

Graph-based learning methods have become increasingly prominent due to their strong performance across diverse applications. Among these, recent frameworks grounded in diffusion processes provide a unifying perspective that extends traditional graph neural network formulations while addressing limitations of standard message-passing mechanisms. Despite these advances, concerns remain regarding the fairness of such models, as they may propagate or amplify biases present in the data. In this work, we introduce a fairness-aware adaptation of graph-based diffusion by modifying the underlying Laplacian operator. Our approach incorporates multiple complementary transformations, including subspace projections, spectral adjustments, and frequency-based filtering, to mitigate bias-related components. Leveraging the intrinsic smoothing properties of graph diffusion, we provide a principled analysis of the resulting behavior and establish theoretical insights into fairness properties. We evaluate the proposed framework on both synthetic and real-world datasets, demonstrating that it achieves competitive performance while improving fairness metrics with limited additional computational cost.

==> (inline-0) <==
\begin{tabular}{ll l}
\toprule
\textbf{Model} & \textbf{Hyperparameter} & \textbf{Search space} \\ 
\midrule

% --- COMMON ---
\multicolumn{3}{c}{\textbf{Common parameters to all models}} \\ 
\cmidrule(lr){1-3}
\multirow{4}{*}{Global} 
 & Optimizer & Adam (${\beta}_1=0.9, {\beta}_2=0.999$) \\
 & Epochs & $100$ (Search), $400$ (Final) \\
 & Learning Rate (lr) & $[10^{-4}, 5\cdot10^{-2}]$ (log-uniform) \\
 & Weight Decay & $[10^{-5}, 10^{-2}]$ (log-uniform) \\ 
\midrule

% --- NSD ---
\multicolumn{3}{c}{\textbf{Neural Sheaf Diffusion}} \\ 
\cmidrule(lr){1-3}
\multirow{9}{*}{\shortstack[l]{NSD Family\\(Diag, O(d), Gen)}} 
 & Layers & $\{1, 2, 3, 4, 5, 6\}$ \\
 & Hidden Channels & $\{2, 4, 8, 16, 32, 64\}$ \\
 & Bundle Dimension & $\{2, 3\}$ \\
 & Dropout (In/Hidden) & $[0.0, 0.7]$ \\
 & Sheaf Activation & $\{\text{id}, \text{tanh}, \text{elu}\}$ \\
 & Weights Type & Left: $\{\text{True, False}\}$, Right: $\{\text{True, False}\}$ \\
 & Second Linear & $\{\text{True, False}\}$ \\
 & Normalised & True \\
 \cmidrule(lr){2-3}
 & Specific (O(d)) & Orth $\in \{\text{matrix\_exp, cayley, euler, householder}\}$ \\ 
\midrule

% --- FAIR NSD ---
\multicolumn{3}{c}{{\textbf{Fair Neural Sheaf Diffusion}}} \\ 
\cmidrule(lr){1-3}
\multirow{1}{*}{FVP} 
& $\gamma$ & $[10^{-2}, 10^5]$ (log-uniform) \\

\cmidrule(lr){1-3}
\multirow{3}{*}{FSP} 
 & \# Eigenpairs & $\{100, 200, 300\}$ \\
 & $\gamma$ & $[10^{-1}, 10^1]$ (log-uniform) \\
 & Selected frequencies & $\{1, 5, 10, 20, 30\}$ \\

\cmidrule(lr){1-3}
\multirow{5}{*}{FSF} 
& \# Eigenpairs & $\{100, 200, 300\}$ \\
& $\gamma$ & $[10^{-1}, 1]$ (log-uniform) \\
& $\sigma$ & $[10^{-4}, 10^{-1}]$ (log-uniform)\\
& Selected frequencies & $\{1, 5, 10, 20, 30\}$ \\
& Polynomial degree & $\{20, 21, 30, 31, 40, 41, 50, 51, 60, 61, 70, 71, 80, 81, 90, 91\}$ \\

\midrule

% --- COMPETENCIA GNN ---
\multicolumn{3}{c}{\textbf{Graph Neural Networks}} \\ 
\cmidrule(lr){1-3}
\multirow{4}{*}{\shortstack[l]{Standard GNNs\\(GCN, GAT, SAGE, H2GCN)}} 
 & Hidden Dimension & $\{8, 16, 32, 64, 128\}$ \\
 & Layers & $\{2, 3, 4, 5\}$ \\
 & Activation & $\{\text{relu, elu, leaky\_relu}\}$ \\
 & Dropout & $[0.2, 0.6]$ \\
  \cmidrule(lr){2-3}
 & Specific (GAT) & Heads $\in\{1, 4, 8\}$ \\ 
\cmidrule(lr){1-3}
\multirow{3}{*}{\shortstack[l]{Fair GNNs\\(FairGNN, FairSIN, NIFTY)}} 
 & Base Architecture & $\{\text{GCN, GAT, SAGE}\}$ \\
 & Adv. / Cov. Coeff & $[10^{-2}, 10^{2}]$ (log-uniform) \\
 & Layers, dropout,... & Same as standard GNNs \\ 
\midrule

% --- TABULAR ---
\multicolumn{3}{c}{\textbf{Tabular methods}} \\ 
\cmidrule(lr){1-3}
\multirow{3}{*}{MLP}
& Layers &  $[2,4]$ \\
& Hidden dim. & $[8, 256]$ \\ 
 \cmidrule(lr){2-3}
 & Specific (Advs) & Adv. Coeff $[10^{-3}, 10^2]$ (log-uniform) \\

\cmidrule(lr){1-3}
\multirow{4}{*}{XGBoost / LGBM} 
 & N. Estimators & $[50, 300]$ \\
 & Max Depth & $[3, 10]$ \\
 & Subsample & $[0.5, 1.0]$ \\ 
 \cmidrule(lr){2-3}
 & Specific (lgbm) & N. Leaves $[20, 100]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
& {} & \multicolumn{7}{c}{Metrics} \\
 \cmidrule(lr){3-9} & & \multicolumn{3}{c}{Utility} & \multicolumn{3}{c}{Fairness} & Trade-off \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} 
Familiy & Model &  Acc. ($\uparrow$) &  F1 ($\uparrow$) & AUC ($\uparrow$) & $\Delta_{SP}$ ($\downarrow$) & $\Delta_{EO}$ ($\downarrow$) &  $\text{Con}_{k=10} $ ($\uparrow$) &  DTI ($\downarrow$) \\
\midrule
\multirow{9}{*}{Fair NSD (Ours)} & Diag-FVP & $66.91 \, {\scriptscriptstyle \pm 4.92}$ & $62.65 \, {\scriptscriptstyle \pm 17.71}$ & $67.10 \, {\scriptscriptstyle \pm 11.44}$ & \third{$5.10 \, {\scriptscriptstyle \pm 8.83}$} & $6.09 \, {\scriptscriptstyle \pm 2.63}$ & $82.49 \, {\scriptscriptstyle \pm 18.08}$ & $34.10 \, {\scriptscriptstyle \pm 7.04}$ \\
 & O(d)-FVP & $59.40 \, {\scriptscriptstyle \pm 16.43}$ & $51.32 \, {\scriptscriptstyle \pm 22.37}$ & $68.23 \, {\scriptscriptstyle \pm 12.21}$ & $10.99 \, {\scriptscriptstyle \pm 9.25}$ & $17.02 \, {\scriptscriptstyle \pm 26.06}$ & $80.80 \, {\scriptscriptstyle \pm 15.21}$ & $43.16 \, {\scriptscriptstyle \pm 15.43}$ \\
 & Gen-FVP & $67.75 \, {\scriptscriptstyle \pm 4.76}$ & \first{$67.38 \, {\scriptscriptstyle \pm 9.69}$} & $68.47 \, {\scriptscriptstyle \pm 10.18}$ & $17.10 \, {\scriptscriptstyle \pm 21.58}$ & $8.67 \, {\scriptscriptstyle \pm 11.54}$ & $79.86 \, {\scriptscriptstyle \pm 16.13}$ & $39.34 \, {\scriptscriptstyle \pm 14.82}$ \\
 & Diag-FSP & $68.20 \, {\scriptscriptstyle \pm 3.81}$ & $65.03 \, {\scriptscriptstyle \pm 12.18}$ & $69.29 \, {\scriptscriptstyle \pm 10.93}$ & $7.44 \, {\scriptscriptstyle \pm 10.55}$ & $8.15 \, {\scriptscriptstyle \pm 7.00}$ & $82.87 \, {\scriptscriptstyle \pm 15.68}$ & $33.74 \, {\scriptscriptstyle \pm 6.04}$ \\
 & O(d)-FSP & $62.58 \, {\scriptscriptstyle \pm 13.55}$ & $64.69 \, {\scriptscriptstyle \pm 11.85}$ & $65.67 \, {\scriptscriptstyle \pm 11.48}$ & $5.54 \, {\scriptscriptstyle \pm 7.57}$ & $5.04 \, {\scriptscriptstyle \pm 3.81}$ & \first{$85.72 \, {\scriptscriptstyle \pm 16.88}$} & $38.48 \, {\scriptscriptstyle \pm 13.36}$ \\
 & Gen-FSP & $67.53 \, {\scriptscriptstyle \pm 3.51}$ & $58.11 \, {\scriptscriptstyle \pm 23.08}$ & $68.32 \, {\scriptscriptstyle \pm 10.42}$ & \second{$4.69 \, {\scriptscriptstyle \pm 4.17}$} & $7.53 \, {\scriptscriptstyle \pm 7.26}$ & $82.45 \, {\scriptscriptstyle \pm 17.39}$ & $33.00 \, {\scriptscriptstyle \pm 3.75}$ \\
 & Diag-FSF & \third{$70.18 \, {\scriptscriptstyle \pm 3.62}$} & \second{$66.87 \, {\scriptscriptstyle \pm 10.51}$} & $70.23 \, {\scriptscriptstyle \pm 11.41}$ & $5.99 \, {\scriptscriptstyle \pm 5.29}$ & $6.28 \, {\scriptscriptstyle \pm 4.05}$ & $77.99 \, {\scriptscriptstyle \pm 18.00}$ & \third{$30.68 \, {\scriptscriptstyle \pm 4.57}$} \\
 & O(d)-FSF & $63.39 \, {\scriptscriptstyle \pm 9.61}$ & $59.03 \, {\scriptscriptstyle \pm 17.62}$ & $62.88 \, {\scriptscriptstyle \pm 13.82}$ & $9.07 \, {\scriptscriptstyle \pm 14.76}$ & $11.86 \, {\scriptscriptstyle \pm 16.50}$ & $78.99 \, {\scriptscriptstyle \pm 21.12}$ & $39.69 \, {\scriptscriptstyle \pm 10.90}$ \\
 & Gen-FSF & $67.69 \, {\scriptscriptstyle \pm 1.37}$ & $64.96 \, {\scriptscriptstyle \pm 8.30}$ & $67.42 \, {\scriptscriptstyle \pm 13.47}$ & $9.16 \, {\scriptscriptstyle \pm 4.61}$ & $10.43 \, {\scriptscriptstyle \pm 14.67}$ & $80.93 \, {\scriptscriptstyle \pm 13.47}$ & $33.78 \, {\scriptscriptstyle \pm 2.54}$ \\
\midrule
\multirow{3}{*}{NSD} & Diag-NSD & $58.48 \, {\scriptscriptstyle \pm 16.95}$ & $49.23 \, {\scriptscriptstyle \pm 28.06}$ & $68.95 \, {\scriptscriptstyle \pm 9.30}$ & $11.42 \, {\scriptscriptstyle \pm 15.18}$ & $4.64 \, {\scriptscriptstyle \pm 7.42}$ & $80.27 \, {\scriptscriptstyle \pm 18.17}$ & $45.30 \, {\scriptscriptstyle \pm 16.43}$ \\
 & O(d)-NSD & $62.26 \, {\scriptscriptstyle \pm 13.52}$ & $65.11 \, {\scriptscriptstyle \pm 11.03}$ & $67.23 \, {\scriptscriptstyle \pm 9.40}$ & $12.75 \, {\scriptscriptstyle \pm 20.48}$ & \third{$3.12 \, {\scriptscriptstyle \pm 2.18}$} & $82.63 \, {\scriptscriptstyle \pm 17.66}$ & $43.09 \, {\scriptscriptstyle \pm 16.30}$ \\
 & Gen-NSD & $66.10 \, {\scriptscriptstyle \pm 5.80}$ & \third{$66.85 \, {\scriptscriptstyle \pm 9.41}$} & $67.78 \, {\scriptscriptstyle \pm 11.52}$ & $10.41 \, {\scriptscriptstyle \pm 14.21}$ & $3.56 \, {\scriptscriptstyle \pm 2.55}$ & $81.17 \, {\scriptscriptstyle \pm 16.98}$ & $37.15 \, {\scriptscriptstyle \pm 9.11}$ \\
\midrule
\multirow{4}{*}{GNN} & GCN & $66.36 \, {\scriptscriptstyle \pm 3.00}$ & $53.65 \, {\scriptscriptstyle \pm 30.82}$ & $67.90 \, {\scriptscriptstyle \pm 9.38}$ & $8.57 \, {\scriptscriptstyle \pm 12.56}$ & \second{$2.12 \, {\scriptscriptstyle \pm 2.29}$} & \third{$84.56 \, {\scriptscriptstyle \pm 19.39}$} & $36.21 \, {\scriptscriptstyle \pm 5.80}$ \\
 & GAT & $57.79 \, {\scriptscriptstyle \pm 16.53}$ & $37.29 \, {\scriptscriptstyle \pm 34.06}$ & $60.95 \, {\scriptscriptstyle \pm 16.43}$ & $11.99 \, {\scriptscriptstyle \pm 18.56}$ & \first{$0.59 \, {\scriptscriptstyle \pm 0.57}$} & $83.86 \, {\scriptscriptstyle \pm 21.15}$ & $46.72 \, {\scriptscriptstyle \pm 17.23}$ \\
 & GraphSAGE & $57.78 \, {\scriptscriptstyle \pm 16.40}$ & $47.80 \, {\scriptscriptstyle \pm 27.10}$ & $66.47 \, {\scriptscriptstyle \pm 10.39}$ & $12.20 \, {\scriptscriptstyle \pm 20.66}$ & $5.06 \, {\scriptscriptstyle \pm 7.36}$ & $82.83 \, {\scriptscriptstyle \pm 17.20}$ & $47.29 \, {\scriptscriptstyle \pm 17.71}$ \\
 & H2GCN & $67.04 \, {\scriptscriptstyle \pm 1.19}$ & $59.94 \, {\scriptscriptstyle \pm 15.56}$ & $68.00 \, {\scriptscriptstyle \pm 8.58}$ & $7.50 \, {\scriptscriptstyle \pm 8.59}$ & $4.96 \, {\scriptscriptstyle \pm 4.40}$ & $82.05 \, {\scriptscriptstyle \pm 16.96}$ & $34.53 \, {\scriptscriptstyle \pm 3.63}$ \\
\midrule
\multirow{5}{*}{Fair graph} & Fair Drop & $68.31 \, {\scriptscriptstyle \pm 1.96}$ & $66.80 \, {\scriptscriptstyle \pm 9.57}$ & $68.49 \, {\scriptscriptstyle \pm 10.49}$ & $9.07 \, {\scriptscriptstyle \pm 12.57}$ & $7.61 \, {\scriptscriptstyle \pm 7.71}$ & $80.87 \, {\scriptscriptstyle \pm 17.83}$ & $34.41 \, {\scriptscriptstyle \pm 6.31}$ \\
 & Undersampling & $66.75 \, {\scriptscriptstyle \pm 2.73}$ & $64.60 \, {\scriptscriptstyle \pm 10.91}$ & $68.33 \, {\scriptscriptstyle \pm 8.74}$ & \first{$3.73 \, {\scriptscriptstyle \pm 3.75}$} & $9.46 \, {\scriptscriptstyle \pm 9.08}$ & $80.05 \, {\scriptscriptstyle \pm 17.89}$ & $33.61 \, {\scriptscriptstyle \pm 2.91}$ \\
 & FairGNN & $67.96 \, {\scriptscriptstyle \pm 2.16}$ & $64.71 \, {\scriptscriptstyle \pm 11.40}$ & $67.85 \, {\scriptscriptstyle \pm 10.20}$ & $5.20 \, {\scriptscriptstyle \pm 5.28}$ & $7.95 \, {\scriptscriptstyle \pm 7.84}$ & $83.06 \, {\scriptscriptstyle \pm 15.68}$ & $32.77 \, {\scriptscriptstyle \pm 2.62}$ \\
 & FairSIN & $66.48 \, {\scriptscriptstyle \pm 4.15}$ & $53.06 \, {\scriptscriptstyle \pm 31.59}$ & $67.14 \, {\scriptscriptstyle \pm 8.37}$ & $8.52 \, {\scriptscriptstyle \pm 13.71}$ & $3.28 \, {\scriptscriptstyle \pm 2.73}$ & \second{$85.27 \, {\scriptscriptstyle \pm 19.21}$} & $36.22 \, {\scriptscriptstyle \pm 7.79}$ \\
 & NIFTY & $59.94 \, {\scriptscriptstyle \pm 14.33}$ & $65.47 \, {\scriptscriptstyle \pm 10.85}$ & $61.73 \, {\scriptscriptstyle \pm 13.50}$ & $10.09 \, {\scriptscriptstyle \pm 16.80}$ & $5.85 \, {\scriptscriptstyle \pm 4.06}$ & $83.41 \, {\scriptscriptstyle \pm 19.41}$ & $43.11 \, {\scriptscriptstyle \pm 17.26}$ \\
\midrule
\multirow{4}{*}{Tabular} & Log. Reg. & $66.26 \, {\scriptscriptstyle \pm 3.71}$ & $57.49 \, {\scriptscriptstyle \pm 17.77}$ & $71.83 \, {\scriptscriptstyle \pm 4.33}$ & $11.51 \, {\scriptscriptstyle \pm 12.74}$ & $18.22 \, {\scriptscriptstyle \pm 28.35}$ & $84.27 \, {\scriptscriptstyle \pm 14.09}$ & $36.78 \, {\scriptscriptstyle \pm 8.58}$ \\
 & XGBoost & $70.03 \, {\scriptscriptstyle \pm 5.04}$ & $66.51 \, {\scriptscriptstyle \pm 10.95}$ & \third{$76.16 \, {\scriptscriptstyle \pm 4.56}$} & $9.24 \, {\scriptscriptstyle \pm 7.09}$ & $10.28 \, {\scriptscriptstyle \pm 13.45}$ & $67.34 \, {\scriptscriptstyle \pm 4.60}$ & $31.85 \, {\scriptscriptstyle \pm 6.12}$ \\
 & LightGBM & $69.35 \, {\scriptscriptstyle \pm 3.81}$ & $65.17 \, {\scriptscriptstyle \pm 11.29}$ & \second{$76.28 \, {\scriptscriptstyle \pm 4.43}$} & $8.63 \, {\scriptscriptstyle \pm 8.68}$ & $8.41 \, {\scriptscriptstyle \pm 9.43}$ & $69.86 \, {\scriptscriptstyle \pm 5.38}$ & $32.52 \, {\scriptscriptstyle \pm 5.91}$ \\
 & MLP & $67.44 \, {\scriptscriptstyle \pm 5.57}$ & $63.03 \, {\scriptscriptstyle \pm 12.62}$ & $70.68 \, {\scriptscriptstyle \pm 5.81}$ & $8.47 \, {\scriptscriptstyle \pm 9.93}$ & $6.44 \, {\scriptscriptstyle \pm 5.84}$ & $71.28 \, {\scriptscriptstyle \pm 13.76}$ & $34.99 \, {\scriptscriptstyle \pm 3.74}$ \\
\midrule
\multirow{3}{*}{Fair tabular} & Reweighting & \second{$70.30 \, {\scriptscriptstyle \pm 4.47}$} & $65.56 \, {\scriptscriptstyle \pm 11.85}$ & \first{$77.39 \, {\scriptscriptstyle \pm 3.65}$} & $5.20 \, {\scriptscriptstyle \pm 5.06}$ & $11.63 \, {\scriptscriptstyle \pm 15.73}$ & $74.55 \, {\scriptscriptstyle \pm 11.34}$ & \first{$30.52 \, {\scriptscriptstyle \pm 4.20}$} \\
 & adv-MLP & $67.30 \, {\scriptscriptstyle \pm 2.21}$ & $62.88 \, {\scriptscriptstyle \pm 9.82}$ & $73.02 \, {\scriptscriptstyle \pm 3.48}$ & $12.63 \, {\scriptscriptstyle \pm 10.02}$ & $13.32 \, {\scriptscriptstyle \pm 11.60}$ & $73.76 \, {\scriptscriptstyle \pm 13.87}$ & $36.15 \, {\scriptscriptstyle \pm 2.75}$ \\
 & Rej. Opt. & \first{$71.44 \, {\scriptscriptstyle \pm 3.14}$} & $49.31 \, {\scriptscriptstyle \pm 28.02}$ & $60.95 \, {\scriptscriptstyle \pm 34.18}$ & $8.85 \, {\scriptscriptstyle \pm 6.76}$ & $3.59 \, {\scriptscriptstyle \pm 3.49}$ & $71.30 \, {\scriptscriptstyle \pm 12.13}$ & \second{$30.59 \, {\scriptscriptstyle \pm 1.91}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
& {} & \multicolumn{7}{c}{Metrics} \\
 \cmidrule(lr){3-9} & & \multicolumn{3}{c}{Utility} & \multicolumn{3}{c}{Fairness} & Trade-off \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} 
Familiy & Model &  Acc. ($\uparrow$) &  F1 ($\uparrow$) & AUC ($\uparrow$) & $\Delta_{SP}$ ($\downarrow$) & $\Delta_{EO}$ ($\downarrow$) &  $\text{Con}_{k=10} $ ($\uparrow$) &  DTI ($\downarrow$) \\
\midrule
\multirow{9}{*}{Fair NSD (Ours)} & Diag-FVP & $66.34 \, {\scriptscriptstyle \pm 3.23}$ & \second{$64.58 \, {\scriptscriptstyle \pm 9.62}$} & $72.37 \, {\scriptscriptstyle \pm 1.37}$ & $1.69 \, {\scriptscriptstyle \pm 2.57}$ & $7.62 \, {\scriptscriptstyle \pm 46.67}$ & \third{$89.11 \, {\scriptscriptstyle \pm 2.46}$} & $40.00 \, {\scriptscriptstyle \pm 0.00}$ \\
 & O(d)-FVP & $62.38 \, {\scriptscriptstyle \pm 6.92}$ & $54.76 \, {\scriptscriptstyle \pm 23.60}$ & $72.00 \, {\scriptscriptstyle \pm 14.54}$ & $2.15 \, {\scriptscriptstyle \pm 6.96}$ & $9.85 \, {\scriptscriptstyle \pm 36.11}$ & $85.15 \, {\scriptscriptstyle \pm 7.36}$ & $38.57 \, {\scriptscriptstyle \pm 1.91}$ \\
 & Gen-FVP & $60.40 \, {\scriptscriptstyle \pm 6.53}$ & \third{$62.26 \, {\scriptscriptstyle \pm 7.02}$} & $68.03 \, {\scriptscriptstyle \pm 8.46}$ & $47.90 \, {\scriptscriptstyle \pm 33.90}$ & $29.24 \, {\scriptscriptstyle \pm 33.71}$ & $72.97 \, {\scriptscriptstyle \pm 15.67}$ & $60.12 \, {\scriptscriptstyle \pm 32.23}$ \\
 & Diag-FSP & $62.38 \, {\scriptscriptstyle \pm 4.34}$ & $50.00 \, {\scriptscriptstyle \pm 17.97}$ & $71.59 \, {\scriptscriptstyle \pm 6.57}$ & $2.72 \, {\scriptscriptstyle \pm 4.18}$ & $20.24 \, {\scriptscriptstyle \pm 17.62}$ & $84.16 \, {\scriptscriptstyle \pm 3.78}$ & $35.03 \, {\scriptscriptstyle \pm 3.79}$ \\
 & O(d)-FSP & $38.61 \, {\scriptscriptstyle \pm 12.01}$ & $55.71 \, {\scriptscriptstyle \pm 6.09}$ & $56.74 \, {\scriptscriptstyle \pm 9.57}$ & \first{$0.00 \, {\scriptscriptstyle \pm 9.63}$} & \third{$4.97 \, {\scriptscriptstyle \pm 13.67}$} & \first{$100.00 \, {\scriptscriptstyle \pm 15.70}$} & $50.11 \, {\scriptscriptstyle \pm 8.75}$ \\
 & Gen-FSP & $62.38 \, {\scriptscriptstyle \pm 8.87}$ & $20.83 \, {\scriptscriptstyle \pm 18.08}$ & $72.17 \, {\scriptscriptstyle \pm 14.26}$ & $3.54 \, {\scriptscriptstyle \pm 3.59}$ & $16.67 \, {\scriptscriptstyle \pm 35.06}$ & $88.02 \, {\scriptscriptstyle \pm 6.81}$ & $40.31 \, {\scriptscriptstyle \pm 4.50}$ \\
 & Diag-FSF & \first{$75.25 \, {\scriptscriptstyle \pm 3.26}$} & \first{$65.75 \, {\scriptscriptstyle \pm 3.33}$} & \first{$80.27 \, {\scriptscriptstyle \pm 8.19}$} & $3.90 \, {\scriptscriptstyle \pm 2.44}$ & $10.58 \, {\scriptscriptstyle \pm 40.00}$ & $67.92 \, {\scriptscriptstyle \pm 0.90}$ & $40.00 \, {\scriptscriptstyle \pm 0.00}$ \\
 & O(d)-FSF & $62.38 \, {\scriptscriptstyle \pm 7.94}$ & $40.62 \, {\scriptscriptstyle \pm 13.25}$ & $70.47 \, {\scriptscriptstyle \pm 7.12}$ & $2.26 \, {\scriptscriptstyle \pm 4.28}$ & $41.23 \, {\scriptscriptstyle \pm 10.01}$ & $82.87 \, {\scriptscriptstyle \pm 8.77}$ & $43.30 \, {\scriptscriptstyle \pm 7.57}$ \\
 & Gen-FSF & \third{$68.32 \, {\scriptscriptstyle \pm 2.40}$} & $56.76 \, {\scriptscriptstyle \pm 16.32}$ & $71.01 \, {\scriptscriptstyle \pm 9.67}$ & $5.23 \, {\scriptscriptstyle \pm 4.21}$ & $35.65 \, {\scriptscriptstyle \pm 37.49}$ & $87.13 \, {\scriptscriptstyle \pm 5.28}$ & $36.60 \, {\scriptscriptstyle \pm 4.46}$ \\
\midrule
\multirow{3}{*}{NSD} & Diag-NSD & $60.40 \, {\scriptscriptstyle \pm 2.42}$ & $52.38 \, {\scriptscriptstyle \pm 3.38}$ & $70.55 \, {\scriptscriptstyle \pm 2.03}$ & $7.33 \, {\scriptscriptstyle \pm 9.12}$ & $17.79 \, {\scriptscriptstyle \pm 9.84}$ & $79.70 \, {\scriptscriptstyle \pm 5.19}$ & $37.94 \, {\scriptscriptstyle \pm 3.76}$ \\
 & O(d)-NSD & $38.61 \, {\scriptscriptstyle \pm 4.02}$ & $53.03 \, {\scriptscriptstyle \pm 3.35}$ & $52.73 \, {\scriptscriptstyle \pm 3.72}$ & \third{$0.31 \, {\scriptscriptstyle \pm 11.22}$} & $5.43 \, {\scriptscriptstyle \pm 2.51}$ & \second{$94.26 \, {\scriptscriptstyle \pm 5.22}$} & $36.73 \, {\scriptscriptstyle \pm 3.22}$ \\
 & Gen-NSD & $56.44 \, {\scriptscriptstyle \pm 2.23}$ & $61.40 \, {\scriptscriptstyle \pm 3.69}$ & $71.71 \, {\scriptscriptstyle \pm 3.18}$ & $11.95 \, {\scriptscriptstyle \pm 6.72}$ & \second{$0.51 \, {\scriptscriptstyle \pm 8.32}$} & $79.21 \, {\scriptscriptstyle \pm 3.42}$ & $38.13 \, {\scriptscriptstyle \pm 5.63}$ \\
\midrule
\multirow{4}{*}{GNN} & GCN & $61.39 \, {\scriptscriptstyle \pm 2.62}$ & $0.00 \, {\scriptscriptstyle \pm 11.40}$ & $66.83 \, {\scriptscriptstyle \pm 4.57}$ & \first{$0.00 \, {\scriptscriptstyle \pm 8.96}$} & \first{$0.00 \, {\scriptscriptstyle \pm 9.65}$} & \first{$100.00 \, {\scriptscriptstyle \pm 2.82}$} & $46.32 \, {\scriptscriptstyle \pm 4.23}$ \\
 & GAT & $61.39 \, {\scriptscriptstyle \pm 6.95}$ & $0.00 \, {\scriptscriptstyle \pm 6.36}$ & $37.63 \, {\scriptscriptstyle \pm 4.55}$ & \first{$0.00 \, {\scriptscriptstyle \pm 5.39}$} & \first{$0.00 \, {\scriptscriptstyle \pm 7.78}$} & \first{$100.00 \, {\scriptscriptstyle \pm 4.90}$} & $39.05 \, {\scriptscriptstyle \pm 1.89}$ \\
 & GraphSAGE & $62.38 \, {\scriptscriptstyle \pm 4.25}$ & $59.57 \, {\scriptscriptstyle \pm 5.98}$ & $70.80 \, {\scriptscriptstyle \pm 2.16}$ & $0.82 \, {\scriptscriptstyle \pm 11.52}$ & $17.94 \, {\scriptscriptstyle \pm 9.28}$ & $85.45 \, {\scriptscriptstyle \pm 6.44}$ & $33.27 \, {\scriptscriptstyle \pm 4.42}$ \\
 & H2GCN & $67.33 \, {\scriptscriptstyle \pm 3.89}$ & $35.29 \, {\scriptscriptstyle \pm 7.34}$ & $67.16 \, {\scriptscriptstyle \pm 2.62}$ & $0.46 \, {\scriptscriptstyle \pm 8.82}$ & $11.11 \, {\scriptscriptstyle \pm 8.30}$ & $84.85 \, {\scriptscriptstyle \pm 4.27}$ & $48.60 \, {\scriptscriptstyle \pm 6.14}$ \\
\midrule
\multirow{5}{*}{Fair graph} & Fair Drop & $67.33 \, {\scriptscriptstyle \pm 2.77}$ & $60.24 \, {\scriptscriptstyle \pm 4.75}$ & $71.17 \, {\scriptscriptstyle \pm 4.89}$ & $1.69 \, {\scriptscriptstyle \pm 7.25}$ & $21.21 \, {\scriptscriptstyle \pm 7.85}$ & $81.78 \, {\scriptscriptstyle \pm 3.27}$ & $35.78 \, {\scriptscriptstyle \pm 2.51}$ \\
 & Undersampling & $63.37 \, {\scriptscriptstyle \pm 4.11}$ & $51.95 \, {\scriptscriptstyle \pm 4.81}$ & $71.34 \, {\scriptscriptstyle \pm 5.80}$ & $1.13 \, {\scriptscriptstyle \pm 9.10}$ & $23.57 \, {\scriptscriptstyle \pm 8.93}$ & $81.29 \, {\scriptscriptstyle \pm 2.03}$ & $41.11 \, {\scriptscriptstyle \pm 6.00}$ \\
 & FairGNN & $65.35 \, {\scriptscriptstyle \pm 2.21}$ & $54.55 \, {\scriptscriptstyle \pm 3.30}$ & $69.48 \, {\scriptscriptstyle \pm 4.59}$ & $1.13 \, {\scriptscriptstyle \pm 7.23}$ & $20.00 \, {\scriptscriptstyle \pm 6.94}$ & $84.55 \, {\scriptscriptstyle \pm 4.76}$ & $37.01 \, {\scriptscriptstyle \pm 2.71}$ \\
 & FairSIN & $61.39 \, {\scriptscriptstyle \pm 10.05}$ & $0.00 \, {\scriptscriptstyle \pm 26.64}$ & $71.30 \, {\scriptscriptstyle \pm 13.02}$ & \first{$0.00 \, {\scriptscriptstyle \pm 0.00}$} & \first{$0.00 \, {\scriptscriptstyle \pm 4.29}$} & \first{$100.00 \, {\scriptscriptstyle \pm 0.00}$} & $52.00 \, {\scriptscriptstyle \pm 9.80}$ \\
 & NIFTY & $38.61 \, {\scriptscriptstyle \pm 6.76}$ & $55.71 \, {\scriptscriptstyle \pm 16.08}$ & $49.19 \, {\scriptscriptstyle \pm 9.24}$ & \first{$0.00 \, {\scriptscriptstyle \pm 5.93}$} & \third{$4.97 \, {\scriptscriptstyle \pm 32.48}$} & \first{$100.00 \, {\scriptscriptstyle \pm 17.01}$} & $42.53 \, {\scriptscriptstyle \pm 9.19}$ \\
\midrule
\multirow{4}{*}{Tabular} & Log. Reg. & $65.35 \, {\scriptscriptstyle \pm 3.35}$ & $47.76 \, {\scriptscriptstyle \pm 2.98}$ & $73.28 \, {\scriptscriptstyle \pm 1.82}$ & $9.28 \, {\scriptscriptstyle \pm 9.15}$ & $14.04 \, {\scriptscriptstyle \pm 13.33}$ & $73.27 \, {\scriptscriptstyle \pm 6.19}$ & $33.87 \, {\scriptscriptstyle \pm 2.01}$ \\
 & XGBoost & $67.33 \, {\scriptscriptstyle \pm 6.08}$ & $57.14 \, {\scriptscriptstyle \pm 8.76}$ & $77.34 \, {\scriptscriptstyle \pm 6.35}$ & $6.31 \, {\scriptscriptstyle \pm 3.90}$ & $33.67 \, {\scriptscriptstyle \pm 3.46}$ & $66.63 \, {\scriptscriptstyle \pm 4.23}$ & \second{$31.87 \, {\scriptscriptstyle \pm 2.58}$} \\
 & LightGBM & $65.35 \, {\scriptscriptstyle \pm 5.65}$ & $53.33 \, {\scriptscriptstyle \pm 10.98}$ & \third{$77.42 \, {\scriptscriptstyle \pm 5.13}$} & $8.97 \, {\scriptscriptstyle \pm 10.12}$ & $24.73 \, {\scriptscriptstyle \pm 18.24}$ & $68.61 \, {\scriptscriptstyle \pm 5.21}$ & \first{$31.13 \, {\scriptscriptstyle \pm 3.49}$} \\
 & MLP & $64.36 \, {\scriptscriptstyle \pm 2.33}$ & $51.35 \, {\scriptscriptstyle \pm 4.85}$ & $63.90 \, {\scriptscriptstyle \pm 2.62}$ & \second{$0.05 \, {\scriptscriptstyle \pm 7.15}$} & $16.67 \, {\scriptscriptstyle \pm 12.68}$ & $69.70 \, {\scriptscriptstyle \pm 3.85}$ & $37.43 \, {\scriptscriptstyle \pm 6.43}$ \\
\midrule
\multirow{3}{*}{Fair tabular} & Reweighting & $64.36 \, {\scriptscriptstyle \pm 5.25}$ & $53.85 \, {\scriptscriptstyle \pm 7.63}$ & $75.27 \, {\scriptscriptstyle \pm 4.53}$ & $4.97 \, {\scriptscriptstyle \pm 6.53}$ & $38.96 \, {\scriptscriptstyle \pm 6.89}$ & $69.50 \, {\scriptscriptstyle \pm 5.02}$ & \third{$32.13 \, {\scriptscriptstyle \pm 3.02}$} \\
 & adv-MLP & $65.35 \, {\scriptscriptstyle \pm 2.88}$ & $50.70 \, {\scriptscriptstyle \pm 6.19}$ & $71.13 \, {\scriptscriptstyle \pm 3.14}$ & $11.59 \, {\scriptscriptstyle \pm 18.90}$ & $33.33 \, {\scriptscriptstyle \pm 14.81}$ & $77.92 \, {\scriptscriptstyle \pm 1.31}$ & $40.68 \, {\scriptscriptstyle \pm 3.71}$ \\
 & Rej. Opt. & \second{$70.30 \, {\scriptscriptstyle \pm 7.86}$} & $56.00 \, {\scriptscriptstyle \pm 9.88}$ & \second{$79.07 \, {\scriptscriptstyle \pm 4.87}$} & $6.46 \, {\scriptscriptstyle \pm 3.89}$ & $7.60 \, {\scriptscriptstyle \pm 13.73}$ & $68.71 \, {\scriptscriptstyle \pm 6.64}$ & $32.21 \, {\scriptscriptstyle \pm 2.87}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
& {} & \multicolumn{7}{c}{Metrics} \\
 \cmidrule(lr){3-9} & & \multicolumn{3}{c}{Utility} & \multicolumn{3}{c}{Fairness} & Trade-off \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} 
Familiy & Model &  Acc. ($\uparrow$) &  F1 ($\uparrow$) & AUC ($\uparrow$) & $\Delta_{SP}$ ($\downarrow$) & $\Delta_{EO}$ ($\downarrow$) &  $\text{Con}_{k=10} $ ($\uparrow$) &  DTI ($\downarrow$) \\
\midrule
\multirow{9}{*}{Fair NSD (Ours)} & Diag-FVP & $70.01 \, {\scriptscriptstyle \pm 3.05}$ & \second{$65.06 \, {\scriptscriptstyle \pm 5.10}$} & $76.26 \, {\scriptscriptstyle \pm 2.59}$ & \second{$0.38 \, {\scriptscriptstyle \pm 10.64}$} & $6.22 \, {\scriptscriptstyle \pm 10.75}$ & $61.45 \, {\scriptscriptstyle \pm 2.35}$ & $37.71 \, {\scriptscriptstyle \pm 2.66}$ \\
 & O(d)-FVP & $69.04 \, {\scriptscriptstyle \pm 1.64}$ & $60.51 \, {\scriptscriptstyle \pm 2.68}$ & $74.14 \, {\scriptscriptstyle \pm 1.83}$ & $15.27 \, {\scriptscriptstyle \pm 7.14}$ & $2.54 \, {\scriptscriptstyle \pm 4.84}$ & $65.69 \, {\scriptscriptstyle \pm 4.16}$ & $57.39 \, {\scriptscriptstyle \pm 3.79}$ \\
 & Gen-FVP & $69.68 \, {\scriptscriptstyle \pm 2.28}$ & $59.95 \, {\scriptscriptstyle \pm 3.70}$ & \third{$76.66 \, {\scriptscriptstyle \pm 1.10}$} & $4.11 \, {\scriptscriptstyle \pm 2.31}$ & $2.62 \, {\scriptscriptstyle \pm 5.23}$ & $67.94 \, {\scriptscriptstyle \pm 4.16}$ & $37.39 \, {\scriptscriptstyle \pm 4.07}$ \\
 & Diag-FSP & \first{$71.36 \, {\scriptscriptstyle \pm 3.36}$} & $61.58 \, {\scriptscriptstyle \pm 2.23}$ & $76.45 \, {\scriptscriptstyle \pm 1.43}$ & $6.14 \, {\scriptscriptstyle \pm 3.54}$ & $2.42 \, {\scriptscriptstyle \pm 3.22}$ & $70.39 \, {\scriptscriptstyle \pm 3.41}$ & $38.77 \, {\scriptscriptstyle \pm 3.25}$ \\
 & O(d)-FSP & $68.26 \, {\scriptscriptstyle \pm 1.72}$ & $53.72 \, {\scriptscriptstyle \pm 0.82}$ & $73.36 \, {\scriptscriptstyle \pm 1.47}$ & $4.78 \, {\scriptscriptstyle \pm 3.76}$ & \second{$0.26 \, {\scriptscriptstyle \pm 4.90}$} & \second{$75.90 \, {\scriptscriptstyle \pm 1.43}$} & $35.71 \, {\scriptscriptstyle \pm 1.08}$ \\
 & Gen-FSP & $68.84 \, {\scriptscriptstyle \pm 2.39}$ & $62.23 \, {\scriptscriptstyle \pm 0.77}$ & $74.19 \, {\scriptscriptstyle \pm 2.39}$ & $7.15 \, {\scriptscriptstyle \pm 4.09}$ & $0.50 \, {\scriptscriptstyle \pm 3.72}$ & $63.44 \, {\scriptscriptstyle \pm 0.79}$ & $35.09 \, {\scriptscriptstyle \pm 1.22}$ \\
 & Diag-FSF & $68.13 \, {\scriptscriptstyle \pm 6.01}$ & $61.15 \, {\scriptscriptstyle \pm 23.59}$ & $74.00 \, {\scriptscriptstyle \pm 9.84}$ & $6.95 \, {\scriptscriptstyle \pm 3.71}$ & $2.96 \, {\scriptscriptstyle \pm 4.38}$ & $64.24 \, {\scriptscriptstyle \pm 15.88}$ & $43.28 \, {\scriptscriptstyle \pm 4.96}$ \\
 & O(d)-FSF & $47.51 \, {\scriptscriptstyle \pm 6.55}$ & $43.45 \, {\scriptscriptstyle \pm 19.98}$ & $47.26 \, {\scriptscriptstyle \pm 10.05}$ & $3.42 \, {\scriptscriptstyle \pm 2.78}$ & $3.71 \, {\scriptscriptstyle \pm 2.03}$ & $50.27 \, {\scriptscriptstyle \pm 11.31}$ & $45.02 \, {\scriptscriptstyle \pm 8.06}$ \\
 & Gen-FSF & $68.78 \, {\scriptscriptstyle \pm 1.43}$ & $62.24 \, {\scriptscriptstyle \pm 1.23}$ & $75.74 \, {\scriptscriptstyle \pm 1.34}$ & $8.62 \, {\scriptscriptstyle \pm 2.00}$ & \third{$0.44 \, {\scriptscriptstyle \pm 2.91}$} & $64.26 \, {\scriptscriptstyle \pm 1.29}$ & $35.63 \, {\scriptscriptstyle \pm 1.47}$ \\
\midrule
\multirow{3}{*}{NSD} & Diag-NSD & $69.75 \, {\scriptscriptstyle \pm 1.18}$ & \first{$65.74 \, {\scriptscriptstyle \pm 2.35}$} & $75.86 \, {\scriptscriptstyle \pm 1.72}$ & $9.30 \, {\scriptscriptstyle \pm 3.28}$ & $0.88 \, {\scriptscriptstyle \pm 0.99}$ & $60.81 \, {\scriptscriptstyle \pm 1.62}$ & $33.65 \, {\scriptscriptstyle \pm 2.46}$ \\
 & O(d)-NSD & $68.65 \, {\scriptscriptstyle \pm 1.90}$ & $62.43 \, {\scriptscriptstyle \pm 1.26}$ & $74.95 \, {\scriptscriptstyle \pm 2.00}$ & $13.60 \, {\scriptscriptstyle \pm 4.50}$ & $1.02 \, {\scriptscriptstyle \pm 2.70}$ & $62.05 \, {\scriptscriptstyle \pm 0.55}$ & $33.53 \, {\scriptscriptstyle \pm 0.82}$ \\
 & Gen-NSD & $67.94 \, {\scriptscriptstyle \pm 1.97}$ & $62.02 \, {\scriptscriptstyle \pm 1.17}$ & $72.49 \, {\scriptscriptstyle \pm 1.97}$ & $5.43 \, {\scriptscriptstyle \pm 3.57}$ & $4.37 \, {\scriptscriptstyle \pm 4.22}$ & $64.51 \, {\scriptscriptstyle \pm 0.83}$ & $33.81 \, {\scriptscriptstyle \pm 1.40}$ \\
\midrule
\multirow{4}{*}{GNN} & GCN & $69.04 \, {\scriptscriptstyle \pm 1.29}$ & $61.09 \, {\scriptscriptstyle \pm 2.00}$ & $74.61 \, {\scriptscriptstyle \pm 1.32}$ & $9.74 \, {\scriptscriptstyle \pm 3.28}$ & $1.23 \, {\scriptscriptstyle \pm 2.90}$ & $63.98 \, {\scriptscriptstyle \pm 1.43}$ & $34.52 \, {\scriptscriptstyle \pm 1.99}$ \\
 & GAT & $69.17 \, {\scriptscriptstyle \pm 2.13}$ & $61.75 \, {\scriptscriptstyle \pm 1.65}$ & $75.15 \, {\scriptscriptstyle \pm 1.93}$ & $9.66 \, {\scriptscriptstyle \pm 2.77}$ & $0.82 \, {\scriptscriptstyle \pm 2.51}$ & $61.13 \, {\scriptscriptstyle \pm 2.17}$ & $32.26 \, {\scriptscriptstyle \pm 0.58}$ \\
 & GraphSAGE & $67.29 \, {\scriptscriptstyle \pm 5.19}$ & $55.06 \, {\scriptscriptstyle \pm 9.82}$ & $72.32 \, {\scriptscriptstyle \pm 6.62}$ & $9.92 \, {\scriptscriptstyle \pm 5.31}$ & $0.73 \, {\scriptscriptstyle \pm 5.24}$ & $67.79 \, {\scriptscriptstyle \pm 5.28}$ & $38.96 \, {\scriptscriptstyle \pm 8.56}$ \\
 & H2GCN & $68.46 \, {\scriptscriptstyle \pm 1.20}$ & $59.40 \, {\scriptscriptstyle \pm 1.96}$ & $72.63 \, {\scriptscriptstyle \pm 0.96}$ & $9.02 \, {\scriptscriptstyle \pm 5.21}$ & $1.22 \, {\scriptscriptstyle \pm 3.00}$ & $64.38 \, {\scriptscriptstyle \pm 3.40}$ & $33.95 \, {\scriptscriptstyle \pm 0.96}$ \\
\midrule
\multirow{5}{*}{Fair graph} & Fair Drop & $69.17 \, {\scriptscriptstyle \pm 1.99}$ & $60.35 \, {\scriptscriptstyle \pm 3.19}$ & $74.76 \, {\scriptscriptstyle \pm 1.80}$ & $11.85 \, {\scriptscriptstyle \pm 4.81}$ & $3.11 \, {\scriptscriptstyle \pm 2.22}$ & $63.21 \, {\scriptscriptstyle \pm 3.84}$ & $32.47 \, {\scriptscriptstyle \pm 0.50}$ \\
 & Undersampling & $68.33 \, {\scriptscriptstyle \pm 1.37}$ & $61.48 \, {\scriptscriptstyle \pm 1.06}$ & $72.83 \, {\scriptscriptstyle \pm 1.40}$ & $4.91 \, {\scriptscriptstyle \pm 3.17}$ & $2.78 \, {\scriptscriptstyle \pm 3.12}$ & $60.86 \, {\scriptscriptstyle \pm 2.04}$ & $33.14 \, {\scriptscriptstyle \pm 1.11}$ \\
 & FairGNN & $68.46 \, {\scriptscriptstyle \pm 1.87}$ & $56.27 \, {\scriptscriptstyle \pm 3.49}$ & $73.60 \, {\scriptscriptstyle \pm 2.19}$ & $7.66 \, {\scriptscriptstyle \pm 2.90}$ & $2.20 \, {\scriptscriptstyle \pm 2.06}$ & $71.18 \, {\scriptscriptstyle \pm 5.88}$ & $33.26 \, {\scriptscriptstyle \pm 0.52}$ \\
 & FairSIN & $66.77 \, {\scriptscriptstyle \pm 1.21}$ & $54.43 \, {\scriptscriptstyle \pm 1.08}$ & $68.77 \, {\scriptscriptstyle \pm 1.86}$ & $4.75 \, {\scriptscriptstyle \pm 2.06}$ & $0.81 \, {\scriptscriptstyle \pm 3.29}$ & $69.77 \, {\scriptscriptstyle \pm 1.82}$ & $34.73 \, {\scriptscriptstyle \pm 0.66}$ \\
 & NIFTY & $69.42 \, {\scriptscriptstyle \pm 1.85}$ & $61.82 \, {\scriptscriptstyle \pm 1.82}$ & $75.97 \, {\scriptscriptstyle \pm 1.53}$ & $7.50 \, {\scriptscriptstyle \pm 3.91}$ & $1.91 \, {\scriptscriptstyle \pm 3.40}$ & $62.16 \, {\scriptscriptstyle \pm 0.75}$ & $31.93 \, {\scriptscriptstyle \pm 0.34}$ \\
\midrule
\multirow{4}{*}{Tabular} & Log. Reg. & $66.52 \, {\scriptscriptstyle \pm 0.99}$ & $53.50 \, {\scriptscriptstyle \pm 1.10}$ & $70.88 \, {\scriptscriptstyle \pm 1.55}$ & $8.73 \, {\scriptscriptstyle \pm 3.95}$ & $1.37 \, {\scriptscriptstyle \pm 3.55}$ & \first{$76.32 \, {\scriptscriptstyle \pm 0.29}$} & $34.52 \, {\scriptscriptstyle \pm 0.66}$ \\
 & XGBoost & \second{$70.65 \, {\scriptscriptstyle \pm 1.54}$} & \third{$62.48 \, {\scriptscriptstyle \pm 1.40}$} & $75.63 \, {\scriptscriptstyle \pm 1.70}$ & $6.20 \, {\scriptscriptstyle \pm 3.33}$ & $0.61 \, {\scriptscriptstyle \pm 2.22}$ & $63.90 \, {\scriptscriptstyle \pm 0.68}$ & \third{$30.98 \, {\scriptscriptstyle \pm 0.69}$} \\
 & LightGBM & $70.07 \, {\scriptscriptstyle \pm 1.07}$ & $60.05 \, {\scriptscriptstyle \pm 1.04}$ & \first{$77.11 \, {\scriptscriptstyle \pm 1.27}$} & $1.76 \, {\scriptscriptstyle \pm 2.25}$ & $0.70 \, {\scriptscriptstyle \pm 1.21}$ & $68.51 \, {\scriptscriptstyle \pm 0.63}$ & \second{$30.34 \, {\scriptscriptstyle \pm 0.70}$} \\
 & MLP & $62.31 \, {\scriptscriptstyle \pm 2.53}$ & $55.05 \, {\scriptscriptstyle \pm 1.31}$ & $66.50 \, {\scriptscriptstyle \pm 1.36}$ & \third{$0.74 \, {\scriptscriptstyle \pm 4.04}$} & $2.10 \, {\scriptscriptstyle \pm 2.79}$ & $60.74 \, {\scriptscriptstyle \pm 3.64}$ & $39.70 \, {\scriptscriptstyle \pm 1.54}$ \\
\midrule
\multirow{3}{*}{Fair tabular} & Reweighting & \third{$70.27 \, {\scriptscriptstyle \pm 1.23}$} & $57.64 \, {\scriptscriptstyle \pm 0.68}$ & \second{$76.79 \, {\scriptscriptstyle \pm 1.54}$} & \first{$0.27 \, {\scriptscriptstyle \pm 1.21}$} & $2.98 \, {\scriptscriptstyle \pm 3.49}$ & \third{$71.84 \, {\scriptscriptstyle \pm 0.75}$} & \first{$29.49 \, {\scriptscriptstyle \pm 0.61}$} \\
 & adv-MLP & $65.61 \, {\scriptscriptstyle \pm 0.86}$ & $58.63 \, {\scriptscriptstyle \pm 0.50}$ & $69.77 \, {\scriptscriptstyle \pm 1.15}$ & $1.71 \, {\scriptscriptstyle \pm 3.94}$ & $3.49 \, {\scriptscriptstyle \pm 3.44}$ & $60.21 \, {\scriptscriptstyle \pm 0.40}$ & $35.46 \, {\scriptscriptstyle \pm 0.49}$ \\
 & Rej. Opt. & $68.71 \, {\scriptscriptstyle \pm 1.89}$ & $57.93 \, {\scriptscriptstyle \pm 1.42}$ & $73.33 \, {\scriptscriptstyle \pm 1.94}$ & $4.11 \, {\scriptscriptstyle \pm 3.10}$ & \first{$0.04 \, {\scriptscriptstyle \pm 3.27}$} & $59.79 \, {\scriptscriptstyle \pm 1.38}$ & $31.21 \, {\scriptscriptstyle \pm 0.72}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
& {} & \multicolumn{7}{c}{Metrics} \\
 \cmidrule(lr){3-9} & & \multicolumn{3}{c}{Utility} & \multicolumn{3}{c}{Fairness} & Trade-off \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} 
Familiy & Model &  Acc. ($\uparrow$) &  F1 ($\uparrow$) & AUC ($\uparrow$) & $\Delta_{SP}$ ($\downarrow$) & $\Delta_{EO}$ ($\downarrow$) &  $\text{Con}_{k=10} $ ($\uparrow$) &  DTI ($\downarrow$) \\
\midrule
\multirow{9}{*}{Fair NSD (Ours)} & Diag-FVP & $69.24 \, {\scriptscriptstyle \pm 1.46}$ & $67.90 \, {\scriptscriptstyle \pm 1.94}$ & $76.78 \, {\scriptscriptstyle \pm 0.63}$ & $0.75 \, {\scriptscriptstyle \pm 2.88}$ & $3.44 \, {\scriptscriptstyle \pm 2.05}$ & $64.92 \, {\scriptscriptstyle \pm 1.81}$ & $34.79 \, {\scriptscriptstyle \pm 0.98}$ \\
 & O(d)-FVP & $68.77 \, {\scriptscriptstyle \pm 0.66}$ & $67.39 \, {\scriptscriptstyle \pm 1.23}$ & $76.88 \, {\scriptscriptstyle \pm 0.47}$ & $5.75 \, {\scriptscriptstyle \pm 2.22}$ & $1.14 \, {\scriptscriptstyle \pm 1.81}$ & $63.81 \, {\scriptscriptstyle \pm 2.35}$ & $33.61 \, {\scriptscriptstyle \pm 0.63}$ \\
 & Gen-FVP & $69.82 \, {\scriptscriptstyle \pm 0.62}$ & $68.62 \, {\scriptscriptstyle \pm 0.70}$ & $76.26 \, {\scriptscriptstyle \pm 0.95}$ & \third{$0.62 \, {\scriptscriptstyle \pm 3.67}$} & $2.47 \, {\scriptscriptstyle \pm 2.61}$ & $64.04 \, {\scriptscriptstyle \pm 0.88}$ & $33.93 \, {\scriptscriptstyle \pm 0.73}$ \\
 & Diag-FSP & $69.61 \, {\scriptscriptstyle \pm 0.80}$ & \second{$68.81 \, {\scriptscriptstyle \pm 1.27}$} & $76.68 \, {\scriptscriptstyle \pm 1.29}$ & $2.42 \, {\scriptscriptstyle \pm 3.86}$ & $4.51 \, {\scriptscriptstyle \pm 2.21}$ & $63.87 \, {\scriptscriptstyle \pm 0.68}$ & $34.64 \, {\scriptscriptstyle \pm 0.86}$ \\
 & O(d)-FSP & $68.56 \, {\scriptscriptstyle \pm 1.01}$ & \third{$68.81 \, {\scriptscriptstyle \pm 0.74}$} & $76.42 \, {\scriptscriptstyle \pm 0.81}$ & $2.69 \, {\scriptscriptstyle \pm 2.73}$ & $2.98 \, {\scriptscriptstyle \pm 3.20}$ & $60.67 \, {\scriptscriptstyle \pm 1.31}$ & $34.75 \, {\scriptscriptstyle \pm 0.87}$ \\
 & Gen-FSP & $69.56 \, {\scriptscriptstyle \pm 0.72}$ & $67.77 \, {\scriptscriptstyle \pm 0.67}$ & $76.36 \, {\scriptscriptstyle \pm 0.87}$ & $2.24 \, {\scriptscriptstyle \pm 4.56}$ & $0.86 \, {\scriptscriptstyle \pm 3.05}$ & $64.57 \, {\scriptscriptstyle \pm 1.33}$ & $35.25 \, {\scriptscriptstyle \pm 0.62}$ \\
 & Diag-FSF & $68.93 \, {\scriptscriptstyle \pm 0.49}$ & $67.82 \, {\scriptscriptstyle \pm 0.68}$ & $76.12 \, {\scriptscriptstyle \pm 0.61}$ & $2.94 \, {\scriptscriptstyle \pm 2.92}$ & $1.16 \, {\scriptscriptstyle \pm 1.49}$ & $62.77 \, {\scriptscriptstyle \pm 0.70}$ & $36.87 \, {\scriptscriptstyle \pm 0.94}$ \\
 & O(d)-FSF & $68.77 \, {\scriptscriptstyle \pm 0.81}$ & $65.27 \, {\scriptscriptstyle \pm 0.98}$ & $76.73 \, {\scriptscriptstyle \pm 0.53}$ & $2.77 \, {\scriptscriptstyle \pm 4.31}$ & $3.22 \, {\scriptscriptstyle \pm 1.48}$ & \third{$65.16 \, {\scriptscriptstyle \pm 1.73}$} & $34.49 \, {\scriptscriptstyle \pm 0.64}$ \\
 & Gen-FSF & $68.93 \, {\scriptscriptstyle \pm 6.25}$ & $65.02 \, {\scriptscriptstyle \pm 5.61}$ & $75.79 \, {\scriptscriptstyle \pm 9.34}$ & $5.41 \, {\scriptscriptstyle \pm 3.27}$ & $1.21 \, {\scriptscriptstyle \pm 2.98}$ & \second{$68.86 \, {\scriptscriptstyle \pm 7.96}$} & $34.93 \, {\scriptscriptstyle \pm 1.12}$ \\
\midrule
\multirow{3}{*}{NSD} & Diag-NSD & $67.68 \, {\scriptscriptstyle \pm 0.78}$ & $65.78 \, {\scriptscriptstyle \pm 1.68}$ & $74.57 \, {\scriptscriptstyle \pm 0.78}$ & $2.69 \, {\scriptscriptstyle \pm 4.31}$ & $2.62 \, {\scriptscriptstyle \pm 2.56}$ & $63.80 \, {\scriptscriptstyle \pm 1.05}$ & $32.74 \, {\scriptscriptstyle \pm 0.48}$ \\
 & O(d)-NSD & $68.77 \, {\scriptscriptstyle \pm 1.14}$ & $67.61 \, {\scriptscriptstyle \pm 0.64}$ & $76.10 \, {\scriptscriptstyle \pm 1.10}$ & $1.18 \, {\scriptscriptstyle \pm 3.72}$ & $3.53 \, {\scriptscriptstyle \pm 3.01}$ & $64.68 \, {\scriptscriptstyle \pm 1.19}$ & $31.62 \, {\scriptscriptstyle \pm 0.49}$ \\
 & Gen-NSD & $69.45 \, {\scriptscriptstyle \pm 1.42}$ & $66.70 \, {\scriptscriptstyle \pm 1.79}$ & $76.49 \, {\scriptscriptstyle \pm 1.06}$ & \second{$0.37 \, {\scriptscriptstyle \pm 2.80}$} & $1.30 \, {\scriptscriptstyle \pm 3.13}$ & $64.98 \, {\scriptscriptstyle \pm 0.75}$ & $32.51 \, {\scriptscriptstyle \pm 0.47}$ \\
\midrule
\multirow{4}{*}{GNN} & GCN & $67.89 \, {\scriptscriptstyle \pm 1.28}$ & $65.31 \, {\scriptscriptstyle \pm 1.43}$ & $74.68 \, {\scriptscriptstyle \pm 1.01}$ & $2.33 \, {\scriptscriptstyle \pm 3.05}$ & \second{$0.61 \, {\scriptscriptstyle \pm 1.77}$} & $62.79 \, {\scriptscriptstyle \pm 0.39}$ & $33.25 \, {\scriptscriptstyle \pm 0.46}$ \\
 & GAT & $67.31 \, {\scriptscriptstyle \pm 1.08}$ & $63.82 \, {\scriptscriptstyle \pm 1.71}$ & $73.54 \, {\scriptscriptstyle \pm 1.63}$ & $5.90 \, {\scriptscriptstyle \pm 3.74}$ & $0.89 \, {\scriptscriptstyle \pm 2.06}$ & $60.30 \, {\scriptscriptstyle \pm 1.73}$ & $35.08 \, {\scriptscriptstyle \pm 0.59}$ \\
 & GraphSAGE & $67.78 \, {\scriptscriptstyle \pm 1.20}$ & $67.02 \, {\scriptscriptstyle \pm 1.67}$ & $74.98 \, {\scriptscriptstyle \pm 0.85}$ & $1.78 \, {\scriptscriptstyle \pm 3.61}$ & $3.46 \, {\scriptscriptstyle \pm 2.85}$ & $62.51 \, {\scriptscriptstyle \pm 0.99}$ & $32.33 \, {\scriptscriptstyle \pm 0.38}$ \\
 & H2GCN & $67.42 \, {\scriptscriptstyle \pm 1.22}$ & $63.21 \, {\scriptscriptstyle \pm 1.76}$ & $74.81 \, {\scriptscriptstyle \pm 1.00}$ & $4.48 \, {\scriptscriptstyle \pm 2.36}$ & \third{$0.73 \, {\scriptscriptstyle \pm 3.79}$} & $64.60 \, {\scriptscriptstyle \pm 0.47}$ & $33.95 \, {\scriptscriptstyle \pm 0.46}$ \\
\midrule
\multirow{5}{*}{Fair graph} & Fair Drop & $67.83 \, {\scriptscriptstyle \pm 1.14}$ & $67.06 \, {\scriptscriptstyle \pm 1.63}$ & $74.98 \, {\scriptscriptstyle \pm 0.85}$ & $1.87 \, {\scriptscriptstyle \pm 3.54}$ & $3.33 \, {\scriptscriptstyle \pm 3.05}$ & $62.49 \, {\scriptscriptstyle \pm 1.01}$ & $32.35 \, {\scriptscriptstyle \pm 0.39}$ \\
 & Undersampling & $66.48 \, {\scriptscriptstyle \pm 1.40}$ & $64.49 \, {\scriptscriptstyle \pm 1.31}$ & $73.58 \, {\scriptscriptstyle \pm 0.90}$ & $0.98 \, {\scriptscriptstyle \pm 1.40}$ & $3.67 \, {\scriptscriptstyle \pm 4.17}$ & $63.04 \, {\scriptscriptstyle \pm 0.47}$ & $33.48 \, {\scriptscriptstyle \pm 0.58}$ \\
 & FairGNN & $67.94 \, {\scriptscriptstyle \pm 1.15}$ & $66.23 \, {\scriptscriptstyle \pm 2.26}$ & $74.96 \, {\scriptscriptstyle \pm 1.17}$ & $4.18 \, {\scriptscriptstyle \pm 3.21}$ & \first{$0.39 \, {\scriptscriptstyle \pm 3.97}$} & $63.46 \, {\scriptscriptstyle \pm 1.94}$ & $32.57 \, {\scriptscriptstyle \pm 0.68}$ \\
 & FairSIN & $66.68 \, {\scriptscriptstyle \pm 0.86}$ & $64.67 \, {\scriptscriptstyle \pm 1.54}$ & $74.15 \, {\scriptscriptstyle \pm 0.75}$ & $4.06 \, {\scriptscriptstyle \pm 3.23}$ & $4.08 \, {\scriptscriptstyle \pm 1.23}$ & $59.53 \, {\scriptscriptstyle \pm 0.88}$ & $34.87 \, {\scriptscriptstyle \pm 0.58}$ \\
 & NIFTY & $68.88 \, {\scriptscriptstyle \pm 0.83}$ & $67.78 \, {\scriptscriptstyle \pm 1.23}$ & $76.26 \, {\scriptscriptstyle \pm 0.86}$ & $3.31 \, {\scriptscriptstyle \pm 5.44}$ & $3.50 \, {\scriptscriptstyle \pm 3.09}$ & $62.72 \, {\scriptscriptstyle \pm 2.13}$ & $32.59 \, {\scriptscriptstyle \pm 0.56}$ \\
\midrule
\multirow{4}{*}{Tabular} & Log. Reg. & $67.31 \, {\scriptscriptstyle \pm 0.72}$ & $66.02 \, {\scriptscriptstyle \pm 0.99}$ & $72.67 \, {\scriptscriptstyle \pm 0.69}$ & $6.21 \, {\scriptscriptstyle \pm 4.71}$ & $1.25 \, {\scriptscriptstyle \pm 4.14}$ & \first{$72.51 \, {\scriptscriptstyle \pm 0.57}$} & $33.67 \, {\scriptscriptstyle \pm 0.43}$ \\
 & XGBoost & \first{$71.33 \, {\scriptscriptstyle \pm 1.48}$} & \first{$68.82 \, {\scriptscriptstyle \pm 1.74}$} & \second{$79.14 \, {\scriptscriptstyle \pm 0.53}$} & $1.76 \, {\scriptscriptstyle \pm 2.30}$ & $3.02 \, {\scriptscriptstyle \pm 3.00}$ & $62.07 \, {\scriptscriptstyle \pm 1.00}$ & \second{$30.12 \, {\scriptscriptstyle \pm 0.75}$} \\
 & LightGBM & \third{$70.44 \, {\scriptscriptstyle \pm 1.28}$} & $68.49 \, {\scriptscriptstyle \pm 1.58}$ & $78.08 \, {\scriptscriptstyle \pm 1.01}$ & $2.43 \, {\scriptscriptstyle \pm 1.93}$ & $4.22 \, {\scriptscriptstyle \pm 2.68}$ & $62.61 \, {\scriptscriptstyle \pm 0.58}$ & \third{$30.42 \, {\scriptscriptstyle \pm 0.55}$} \\
 & MLP & $66.74 \, {\scriptscriptstyle \pm 1.23}$ & $64.59 \, {\scriptscriptstyle \pm 1.19}$ & $72.64 \, {\scriptscriptstyle \pm 0.53}$ & $3.07 \, {\scriptscriptstyle \pm 3.09}$ & $4.23 \, {\scriptscriptstyle \pm 4.01}$ & $60.94 \, {\scriptscriptstyle \pm 1.09}$ & $34.07 \, {\scriptscriptstyle \pm 1.33}$ \\
\midrule
\multirow{3}{*}{Fair tabular} & Reweighting & \second{$71.12 \, {\scriptscriptstyle \pm 1.29}$} & $68.49 \, {\scriptscriptstyle \pm 1.41}$ & \first{$79.43 \, {\scriptscriptstyle \pm 0.64}$} & \first{$0.25 \, {\scriptscriptstyle \pm 2.24}$} & $4.78 \, {\scriptscriptstyle \pm 3.51}$ & $61.76 \, {\scriptscriptstyle \pm 0.80}$ & \first{$29.33 \, {\scriptscriptstyle \pm 0.64}$} \\
 & adv-MLP & $67.94 \, {\scriptscriptstyle \pm 1.73}$ & $66.67 \, {\scriptscriptstyle \pm 1.30}$ & $73.91 \, {\scriptscriptstyle \pm 1.16}$ & $4.75 \, {\scriptscriptstyle \pm 12.66}$ & $9.60 \, {\scriptscriptstyle \pm 9.01}$ & $63.83 \, {\scriptscriptstyle \pm 4.38}$ & $36.60 \, {\scriptscriptstyle \pm 6.08}$ \\
 & Rej. Opt. & \first{$71.33 \, {\scriptscriptstyle \pm 1.02}$} & $68.71 \, {\scriptscriptstyle \pm 1.06}$ & \third{$78.85 \, {\scriptscriptstyle \pm 0.83}$} & $1.77 \, {\scriptscriptstyle \pm 2.76}$ & $4.04 \, {\scriptscriptstyle \pm 2.43}$ & $63.81 \, {\scriptscriptstyle \pm 0.32}$ & $30.63 \, {\scriptscriptstyle \pm 0.68}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
& {} & \multicolumn{7}{c}{Metrics} \\
 \cmidrule(lr){3-9} & & \multicolumn{3}{c}{Utility} & \multicolumn{3}{c}{Fairness} & Trade-off \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} 
Familiy & Model &  Acc. ($\uparrow$) &  F1 ($\uparrow$) & AUC ($\uparrow$) & $\Delta_{SP}$ ($\downarrow$) & $\Delta_{EO}$ ($\downarrow$) &  $\text{Con}_{k=10} $ ($\uparrow$) &  DTI ($\downarrow$) \\
\midrule
\multirow{8}{*}{Fair NSD (Ours)} & Diag-FVP & $70.40 \, {\scriptscriptstyle \pm 2.07}$ & $82.04 \, {\scriptscriptstyle \pm 0.00}$ & $51.37 \, {\scriptscriptstyle \pm 0.00}$ & $1.82 \, {\scriptscriptstyle \pm 0.00}$ & $3.59 \, {\scriptscriptstyle \pm 0.00}$ & $99.08 \, {\scriptscriptstyle \pm 0.00}$ & $70.50 \, {\scriptscriptstyle \pm 0.00}$ \\
 & O(d)-FVP & $30.40 \, {\scriptscriptstyle \pm 3.39}$ & $12.12 \, {\scriptscriptstyle \pm 10.17}$ & $46.74 \, {\scriptscriptstyle \pm 1.79}$ & $6.65 \, {\scriptscriptstyle \pm 0.96}$ & $63.16 \, {\scriptscriptstyle \pm 20.91}$ & $93.20 \, {\scriptscriptstyle \pm 11.05}$ & $68.97 \, {\scriptscriptstyle \pm 5.90}$ \\
 & Gen-FVP & $72.80 \, {\scriptscriptstyle \pm 2.07}$ & $83.73 \, {\scriptscriptstyle \pm 0.00}$ & $51.59 \, {\scriptscriptstyle \pm 0.37}$ & $1.05 \, {\scriptscriptstyle \pm 0.00}$ & $4.40 \, {\scriptscriptstyle \pm 0.00}$ & $98.24 \, {\scriptscriptstyle \pm 0.00}$ & $70.50 \, {\scriptscriptstyle \pm 0.00}$ \\
 & Diag-FSP & $71.20 \, {\scriptscriptstyle \pm 19.56}$ & $83.18 \, {\scriptscriptstyle \pm 40.12}$ & $50.26 \, {\scriptscriptstyle \pm 1.27}$ & \first{$0.00 \, {\scriptscriptstyle \pm 4.16}$} & $6.40 \, {\scriptscriptstyle \pm 10.70}$ & \first{$100.00 \, {\scriptscriptstyle \pm 0.22}$} & $45.70 \, {\scriptscriptstyle \pm 20.25}$ \\
 & O(d)-FSP & $71.60 \, {\scriptscriptstyle \pm 14.02}$ & $83.05 \, {\scriptscriptstyle \pm 30.26}$ & $50.23 \, {\scriptscriptstyle \pm 1.18}$ & $1.53 \, {\scriptscriptstyle \pm 5.69}$ & $6.60 \, {\scriptscriptstyle \pm 32.51}$ & $96.68 \, {\scriptscriptstyle \pm 1.27}$ & $42.71 \, {\scriptscriptstyle \pm 15.03}$ \\
 & Gen-FSP & $71.20 \, {\scriptscriptstyle \pm 12.16}$ & $83.18 \, {\scriptscriptstyle \pm 16.78}$ & $50.43 \, {\scriptscriptstyle \pm 1.51}$ & \first{$0.00 \, {\scriptscriptstyle \pm 5.36}$} & $6.40 \, {\scriptscriptstyle \pm 14.24}$ & \first{$100.00 \, {\scriptscriptstyle \pm 24.11}$} & $42.45 \, {\scriptscriptstyle \pm 10.62}$ \\
 & Diag-FSF & $72.40 \, {\scriptscriptstyle \pm 5.51}$ & $83.76 \, {\scriptscriptstyle \pm 17.27}$ & $50.98 \, {\scriptscriptstyle \pm 5.77}$ & $1.44 \, {\scriptscriptstyle \pm 7.26}$ & $7.45 \, {\scriptscriptstyle \pm 9.70}$ & \second{$99.92 \, {\scriptscriptstyle \pm 21.33}$} & $58.23 \, {\scriptscriptstyle \pm 6.83}$ \\
 & O(d)-FSF & $72.40 \, {\scriptscriptstyle \pm 2.07}$ & $83.76 \, {\scriptscriptstyle \pm 0.00}$ & $48.70 \, {\scriptscriptstyle \pm 4.40}$ & $1.44 \, {\scriptscriptstyle \pm 0.00}$ & $7.45 \, {\scriptscriptstyle \pm 0.00}$ & \second{$99.92 \, {\scriptscriptstyle \pm 0.00}$} & $70.50 \, {\scriptscriptstyle \pm 0.00}$ \\
\midrule
\multirow{3}{*}{NSD} & Diag-NSD & $28.80 \, {\scriptscriptstyle \pm 3.03}$ & $0.00 \, {\scriptscriptstyle \pm 2.89}$ & $52.82 \, {\scriptscriptstyle \pm 3.37}$ & \first{$0.00 \, {\scriptscriptstyle \pm 8.13}$} & \first{$0.00 \, {\scriptscriptstyle \pm 6.28}$} & \first{$100.00 \, {\scriptscriptstyle \pm 2.92}$} & $38.70 \, {\scriptscriptstyle \pm 2.90}$ \\
 & O(d)-NSD & $71.60 \, {\scriptscriptstyle \pm 5.62}$ & $82.47 \, {\scriptscriptstyle \pm 5.40}$ & $65.02 \, {\scriptscriptstyle \pm 7.32}$ & \second{$0.67 \, {\scriptscriptstyle \pm 6.25}$} & \third{$0.71 \, {\scriptscriptstyle \pm 16.30}$} & $94.40 \, {\scriptscriptstyle \pm 1.85}$ & $36.36 \, {\scriptscriptstyle \pm 6.04}$ \\
 & Gen-NSD & $71.20 \, {\scriptscriptstyle \pm 6.96}$ & $83.18 \, {\scriptscriptstyle \pm 10.39}$ & $47.55 \, {\scriptscriptstyle \pm 8.31}$ & \first{$0.00 \, {\scriptscriptstyle \pm 11.98}$} & $6.40 \, {\scriptscriptstyle \pm 16.18}$ & \first{$100.00 \, {\scriptscriptstyle \pm 4.99}$} & $61.66 \, {\scriptscriptstyle \pm 8.42}$ \\
\midrule
\multirow{4}{*}{GNN} & GCN & $67.60 \, {\scriptscriptstyle \pm 3.23}$ & $79.07 \, {\scriptscriptstyle \pm 4.33}$ & $52.14 \, {\scriptscriptstyle \pm 2.92}$ & \third{$0.81 \, {\scriptscriptstyle \pm 4.32}$} & $3.13 \, {\scriptscriptstyle \pm 15.07}$ & $99.72 \, {\scriptscriptstyle \pm 1.70}$ & $36.57 \, {\scriptscriptstyle \pm 1.32}$ \\
 & GAT & $28.80 \, {\scriptscriptstyle \pm 2.64}$ & $0.00 \, {\scriptscriptstyle \pm 3.62}$ & $50.00 \, {\scriptscriptstyle \pm 4.52}$ & \first{$0.00 \, {\scriptscriptstyle \pm 4.17}$} & \first{$0.00 \, {\scriptscriptstyle \pm 9.72}$} & \first{$100.00 \, {\scriptscriptstyle \pm 2.83}$} & $36.07 \, {\scriptscriptstyle \pm 3.31}$ \\
 & GraphSAGE & $28.80 \, {\scriptscriptstyle \pm 2.15}$ & $0.00 \, {\scriptscriptstyle \pm 1.93}$ & $49.00 \, {\scriptscriptstyle \pm 2.63}$ & \first{$0.00 \, {\scriptscriptstyle \pm 8.84}$} & \first{$0.00 \, {\scriptscriptstyle \pm 7.29}$} & \first{$100.00 \, {\scriptscriptstyle \pm 1.38}$} & $36.38 \, {\scriptscriptstyle \pm 2.36}$ \\
 & H2GCN & $66.80 \, {\scriptscriptstyle \pm 4.23}$ & $78.33 \, {\scriptscriptstyle \pm 4.13}$ & $53.49 \, {\scriptscriptstyle \pm 2.86}$ & $1.81 \, {\scriptscriptstyle \pm 3.79}$ & $4.14 \, {\scriptscriptstyle \pm 12.18}$ & $99.64 \, {\scriptscriptstyle \pm 1.84}$ & $34.81 \, {\scriptscriptstyle \pm 1.71}$ \\
\midrule
\multirow{5}{*}{Fair graph} & Fair Drop & $71.20 \, {\scriptscriptstyle \pm 2.76}$ & $83.18 \, {\scriptscriptstyle \pm 2.81}$ & $50.00 \, {\scriptscriptstyle \pm 2.91}$ & \first{$0.00 \, {\scriptscriptstyle \pm 8.62}$} & $6.40 \, {\scriptscriptstyle \pm 10.65}$ & \first{$100.00 \, {\scriptscriptstyle \pm 2.53}$} & $37.11 \, {\scriptscriptstyle \pm 3.47}$ \\
 & Undersampling & $70.40 \, {\scriptscriptstyle \pm 2.60}$ & $82.04 \, {\scriptscriptstyle \pm 2.63}$ & $52.82 \, {\scriptscriptstyle \pm 3.52}$ & $1.82 \, {\scriptscriptstyle \pm 10.23}$ & $3.59 \, {\scriptscriptstyle \pm 11.96}$ & \third{$99.80 \, {\scriptscriptstyle \pm 7.14}$} & $33.57 \, {\scriptscriptstyle \pm 4.04}$ \\
 & FairGNN & $71.20 \, {\scriptscriptstyle \pm 2.02}$ & $83.18 \, {\scriptscriptstyle \pm 1.86}$ & $50.00 \, {\scriptscriptstyle \pm 2.95}$ & \first{$0.00 \, {\scriptscriptstyle \pm 7.79}$} & $6.40 \, {\scriptscriptstyle \pm 7.54}$ & \first{$100.00 \, {\scriptscriptstyle \pm 2.87}$} & $42.17 \, {\scriptscriptstyle \pm 1.18}$ \\
 & FairSIN & $72.80 \, {\scriptscriptstyle \pm 19.65}$ & \third{$83.96 \, {\scriptscriptstyle \pm 40.45}$} & $52.69 \, {\scriptscriptstyle \pm 4.25}$ & $1.00 \, {\scriptscriptstyle \pm 0.00}$ & $5.80 \, {\scriptscriptstyle \pm 9.21}$ & \second{$99.92 \, {\scriptscriptstyle \pm 0.00}$} & $54.10 \, {\scriptscriptstyle \pm 20.09}$ \\
 & NIFTY & $71.20 \, {\scriptscriptstyle \pm 1.87}$ & $83.18 \, {\scriptscriptstyle \pm 1.65}$ & $50.00 \, {\scriptscriptstyle \pm 2.43}$ & \first{$0.00 \, {\scriptscriptstyle \pm 4.59}$} & $6.40 \, {\scriptscriptstyle \pm 11.62}$ & \first{$100.00 \, {\scriptscriptstyle \pm 2.28}$} & $38.26 \, {\scriptscriptstyle \pm 2.84}$ \\
\midrule
\multirow{4}{*}{Tabular} & Log. Reg. & $71.20 \, {\scriptscriptstyle \pm 2.07}$ & $83.18 \, {\scriptscriptstyle \pm 1.43}$ & $77.09 \, {\scriptscriptstyle \pm 3.54}$ & \first{$0.00 \, {\scriptscriptstyle \pm 0.00}$} & $6.40 \, {\scriptscriptstyle \pm 8.71}$ & \first{$100.00 \, {\scriptscriptstyle \pm 0.00}$} & $29.50 \, {\scriptscriptstyle \pm 0.00}$ \\
 & XGBoost & \first{$77.20 \, {\scriptscriptstyle \pm 1.55}$} & \first{$84.47 \, {\scriptscriptstyle \pm 1.33}$} & \third{$80.10 \, {\scriptscriptstyle \pm 3.10}$} & $11.66 \, {\scriptscriptstyle \pm 7.01}$ & $4.94 \, {\scriptscriptstyle \pm 9.95}$ & $72.36 \, {\scriptscriptstyle \pm 2.75}$ & \second{$27.06 \, {\scriptscriptstyle \pm 3.82}$} \\
 & LightGBM & \third{$74.80 \, {\scriptscriptstyle \pm 1.83}$} & $82.93 \, {\scriptscriptstyle \pm 1.32}$ & \second{$80.13 \, {\scriptscriptstyle \pm 2.73}$} & $6.78 \, {\scriptscriptstyle \pm 8.89}$ & $5.00 \, {\scriptscriptstyle \pm 8.62}$ & $72.44 \, {\scriptscriptstyle \pm 2.10}$ & $28.52 \, {\scriptscriptstyle \pm 5.43}$ \\
 & MLP & \second{$76.80 \, {\scriptscriptstyle \pm 3.21}$} & $83.71 \, {\scriptscriptstyle \pm 2.44}$ & $78.88 \, {\scriptscriptstyle \pm 4.83}$ & $18.07 \, {\scriptscriptstyle \pm 4.90}$ & $3.73 \, {\scriptscriptstyle \pm 8.20}$ & $70.56 \, {\scriptscriptstyle \pm 1.08}$ & $39.32 \, {\scriptscriptstyle \pm 4.62}$ \\
\midrule
\multirow{3}{*}{Fair tabular} & Reweighting & \second{$76.80 \, {\scriptscriptstyle \pm 1.56}$} & \second{$84.24 \, {\scriptscriptstyle \pm 1.29}$} & \first{$82.44 \, {\scriptscriptstyle \pm 2.99}$} & $9.22 \, {\scriptscriptstyle \pm 3.16}$ & \second{$0.66 \, {\scriptscriptstyle \pm 11.75}$} & $77.52 \, {\scriptscriptstyle \pm 3.29}$ & \first{$25.09 \, {\scriptscriptstyle \pm 2.93}$} \\
 & adv-MLP & $70.80 \, {\scriptscriptstyle \pm 3.59}$ & $77.12 \, {\scriptscriptstyle \pm 3.98}$ & $78.64 \, {\scriptscriptstyle \pm 1.99}$ & $25.90 \, {\scriptscriptstyle \pm 9.77}$ & $11.78 \, {\scriptscriptstyle \pm 10.89}$ & $71.52 \, {\scriptscriptstyle \pm 4.55}$ & $32.48 \, {\scriptscriptstyle \pm 8.65}$ \\
 & Rej. Opt. & \second{$76.80 \, {\scriptscriptstyle \pm 2.33}$} & $0.00 \, {\scriptscriptstyle \pm 0.00}$ & $0.00 \, {\scriptscriptstyle \pm 0.00}$ & $17.29 \, {\scriptscriptstyle \pm 6.14}$ & \first{$0.00 \, {\scriptscriptstyle \pm 7.38}$} & $73.16 \, {\scriptscriptstyle \pm 2.86}$ & \third{$27.59 \, {\scriptscriptstyle \pm 1.55}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
& {} & \multicolumn{7}{c}{Metrics} \\
 \cmidrule(lr){3-9} & & \multicolumn{3}{c}{Utility} & \multicolumn{3}{c}{Fairness} & Trade-off \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} 
Familiy & Model &  Acc. ($\uparrow$) &  F1 ($\uparrow$) & AUC ($\uparrow$) & $\Delta_{SP}$ ($\downarrow$) & $\Delta_{EO}$ ($\downarrow$) &  $\text{Con}_{k=10} $ ($\uparrow$) &  DTI ($\downarrow$) \\
\midrule
\multirow{9}{*}{Fair NSD (Ours)} & Diag-FVP & $58.59 \, {\scriptscriptstyle \pm 3.50}$ & $33.64 \, {\scriptscriptstyle \pm 13.92}$ & $58.70 \, {\scriptscriptstyle \pm 8.58}$ & $20.86 \, {\scriptscriptstyle \pm 10.02}$ & $9.56 \, {\scriptscriptstyle \pm 20.43}$ & \third{$97.89 \, {\scriptscriptstyle \pm 0.98}$} & $48.76 \, {\scriptscriptstyle \pm 6.74}$ \\
 & O(d)-FVP & $66.43 \, {\scriptscriptstyle \pm 2.95}$ & $61.80 \, {\scriptscriptstyle \pm 2.91}$ & $71.41 \, {\scriptscriptstyle \pm 2.60}$ & $25.12 \, {\scriptscriptstyle \pm 16.83}$ & $8.43 \, {\scriptscriptstyle \pm 4.85}$ & $96.15 \, {\scriptscriptstyle \pm 0.31}$ & $56.43 \, {\scriptscriptstyle \pm 14.25}$ \\
 & Gen-FVP & $66.04 \, {\scriptscriptstyle \pm 3.96}$ & $62.36 \, {\scriptscriptstyle \pm 2.35}$ & $69.82 \, {\scriptscriptstyle \pm 3.34}$ & $31.80 \, {\scriptscriptstyle \pm 20.59}$ & $4.65 \, {\scriptscriptstyle \pm 1.89}$ & $96.09 \, {\scriptscriptstyle \pm 2.09}$ & $63.60 \, {\scriptscriptstyle \pm 18.41}$ \\
 & Diag-FSP & $66.43 \, {\scriptscriptstyle \pm 0.90}$ & $61.57 \, {\scriptscriptstyle \pm 1.92}$ & $71.49 \, {\scriptscriptstyle \pm 1.97}$ & $25.90 \, {\scriptscriptstyle \pm 5.81}$ & $7.19 \, {\scriptscriptstyle \pm 5.17}$ & $95.96 \, {\scriptscriptstyle \pm 0.65}$ & $39.87 \, {\scriptscriptstyle \pm 2.29}$ \\
 & O(d)-FSP & $65.85 \, {\scriptscriptstyle \pm 2.66}$ & $62.17 \, {\scriptscriptstyle \pm 3.74}$ & $71.58 \, {\scriptscriptstyle \pm 2.76}$ & $18.71 \, {\scriptscriptstyle \pm 2.41}$ & $10.39 \, {\scriptscriptstyle \pm 3.78}$ & $95.34 \, {\scriptscriptstyle \pm 0.84}$ & $47.18 \, {\scriptscriptstyle \pm 3.17}$ \\
 & Gen-FSP & $65.65 \, {\scriptscriptstyle \pm 1.81}$ & $56.56 \, {\scriptscriptstyle \pm 4.34}$ & $68.45 \, {\scriptscriptstyle \pm 3.80}$ & \second{$10.53 \, {\scriptscriptstyle \pm 6.55}$} & $13.22 \, {\scriptscriptstyle \pm 3.97}$ & $96.23 \, {\scriptscriptstyle \pm 1.19}$ & $38.02 \, {\scriptscriptstyle \pm 1.52}$ \\
 & Diag-FSF & $66.17 \, {\scriptscriptstyle \pm 2.50}$ & $55.84 \, {\scriptscriptstyle \pm 2.76}$ & $69.79 \, {\scriptscriptstyle \pm 2.52}$ & $14.73 \, {\scriptscriptstyle \pm 3.06}$ & $9.23 \, {\scriptscriptstyle \pm 1.98}$ & $95.12 \, {\scriptscriptstyle \pm 0.52}$ & $35.93 \, {\scriptscriptstyle \pm 0.37}$ \\
 & O(d)-FSF & $65.91 \, {\scriptscriptstyle \pm 2.59}$ & $62.05 \, {\scriptscriptstyle \pm 4.38}$ & $71.23 \, {\scriptscriptstyle \pm 2.93}$ & $35.44 \, {\scriptscriptstyle \pm 10.28}$ & $3.70 \, {\scriptscriptstyle \pm 5.19}$ & $96.72 \, {\scriptscriptstyle \pm 0.55}$ & $42.17 \, {\scriptscriptstyle \pm 6.81}$ \\
 & Gen-FSF & $66.43 \, {\scriptscriptstyle \pm 1.61}$ & $61.97 \, {\scriptscriptstyle \pm 7.11}$ & $70.84 \, {\scriptscriptstyle \pm 3.23}$ & $16.55 \, {\scriptscriptstyle \pm 7.33}$ & $10.77 \, {\scriptscriptstyle \pm 3.75}$ & $94.39 \, {\scriptscriptstyle \pm 1.43}$ & $39.93 \, {\scriptscriptstyle \pm 2.83}$ \\
\midrule
\multirow{3}{*}{NSD} & Diag-NSD & $65.78 \, {\scriptscriptstyle \pm 2.09}$ & $62.23 \, {\scriptscriptstyle \pm 2.78}$ & $70.96 \, {\scriptscriptstyle \pm 2.42}$ & $37.76 \, {\scriptscriptstyle \pm 2.28}$ & \second{$1.90 \, {\scriptscriptstyle \pm 2.23}$} & $97.02 \, {\scriptscriptstyle \pm 1.39}$ & $50.10 \, {\scriptscriptstyle \pm 0.90}$ \\
 & O(d)-NSD & $63.64 \, {\scriptscriptstyle \pm 1.62}$ & $60.01 \, {\scriptscriptstyle \pm 1.88}$ & $67.35 \, {\scriptscriptstyle \pm 2.52}$ & $47.99 \, {\scriptscriptstyle \pm 3.18}$ & $4.93 \, {\scriptscriptstyle \pm 5.28}$ & $97.75 \, {\scriptscriptstyle \pm 1.50}$ & $65.06 \, {\scriptscriptstyle \pm 6.36}$ \\
 & Gen-NSD & $65.46 \, {\scriptscriptstyle \pm 1.86}$ & $60.95 \, {\scriptscriptstyle \pm 2.66}$ & $70.65 \, {\scriptscriptstyle \pm 2.38}$ & $34.31 \, {\scriptscriptstyle \pm 3.09}$ & $5.24 \, {\scriptscriptstyle \pm 0.93}$ & $97.15 \, {\scriptscriptstyle \pm 0.71}$ & $48.31 \, {\scriptscriptstyle \pm 1.02}$ \\
\midrule
\multirow{4}{*}{GNN} & GCN & $65.91 \, {\scriptscriptstyle \pm 1.69}$ & $62.80 \, {\scriptscriptstyle \pm 2.99}$ & $71.26 \, {\scriptscriptstyle \pm 2.65}$ & $29.96 \, {\scriptscriptstyle \pm 2.01}$ & $5.65 \, {\scriptscriptstyle \pm 2.02}$ & $96.29 \, {\scriptscriptstyle \pm 0.51}$ & $44.84 \, {\scriptscriptstyle \pm 0.85}$ \\
 & GAT & $62.28 \, {\scriptscriptstyle \pm 2.61}$ & $60.89 \, {\scriptscriptstyle \pm 2.59}$ & $68.41 \, {\scriptscriptstyle \pm 3.78}$ & $44.37 \, {\scriptscriptstyle \pm 5.07}$ & \first{$1.25 \, {\scriptscriptstyle \pm 3.02}$} & $97.89 \, {\scriptscriptstyle \pm 0.57}$ & $57.16 \, {\scriptscriptstyle \pm 2.59}$ \\
 & GraphSAGE & $62.67 \, {\scriptscriptstyle \pm 4.92}$ & $57.33 \, {\scriptscriptstyle \pm 4.85}$ & $65.28 \, {\scriptscriptstyle \pm 6.95}$ & $48.46 \, {\scriptscriptstyle \pm 17.69}$ & \third{$3.16 \, {\scriptscriptstyle \pm 4.60}$} & \second{$98.41 \, {\scriptscriptstyle \pm 14.19}$} & $61.74 \, {\scriptscriptstyle \pm 7.83}$ \\
 & H2GCN & $65.20 \, {\scriptscriptstyle \pm 2.13}$ & \third{$63.44 \, {\scriptscriptstyle \pm 2.14}$} & \third{$71.92 \, {\scriptscriptstyle \pm 2.55}$} & $21.71 \, {\scriptscriptstyle \pm 3.82}$ & $7.59 \, {\scriptscriptstyle \pm 3.14}$ & $96.76 \, {\scriptscriptstyle \pm 0.24}$ & $44.45 \, {\scriptscriptstyle \pm 1.13}$ \\
\midrule
\multirow{5}{*}{Fair graph} & Fair Drop & $66.04 \, {\scriptscriptstyle \pm 2.14}$ & $63.15 \, {\scriptscriptstyle \pm 2.28}$ & $71.53 \, {\scriptscriptstyle \pm 2.66}$ & $29.95 \, {\scriptscriptstyle \pm 1.99}$ & $4.02 \, {\scriptscriptstyle \pm 0.72}$ & $96.86 \, {\scriptscriptstyle \pm 0.25}$ & $46.92 \, {\scriptscriptstyle \pm 1.77}$ \\
 & Undersampling & $65.20 \, {\scriptscriptstyle \pm 2.34}$ & $63.04 \, {\scriptscriptstyle \pm 2.53}$ & $71.10 \, {\scriptscriptstyle \pm 2.91}$ & \first{$9.81 \, {\scriptscriptstyle \pm 3.18}$} & $13.69 \, {\scriptscriptstyle \pm 2.04}$ & $95.24 \, {\scriptscriptstyle \pm 0.74}$ & \third{$34.47 \, {\scriptscriptstyle \pm 0.99}$} \\
 & FairGNN & $66.88 \, {\scriptscriptstyle \pm 2.26}$ & $63.32 \, {\scriptscriptstyle \pm 3.57}$ & $71.21 \, {\scriptscriptstyle \pm 2.79}$ & $13.01 \, {\scriptscriptstyle \pm 3.14}$ & $10.77 \, {\scriptscriptstyle \pm 3.47}$ & $96.08 \, {\scriptscriptstyle \pm 0.21}$ & $35.48 \, {\scriptscriptstyle \pm 0.46}$ \\
 & FairSIN & $64.74 \, {\scriptscriptstyle \pm 4.73}$ & $62.22 \, {\scriptscriptstyle \pm 14.92}$ & $68.80 \, {\scriptscriptstyle \pm 4.86}$ & $32.77 \, {\scriptscriptstyle \pm 13.39}$ & $5.72 \, {\scriptscriptstyle \pm 6.91}$ & $97.15 \, {\scriptscriptstyle \pm 0.86}$ & $48.70 \, {\scriptscriptstyle \pm 8.27}$ \\
 & NIFTY & $51.59 \, {\scriptscriptstyle \pm 2.88}$ & $58.84 \, {\scriptscriptstyle \pm 4.42}$ & $57.23 \, {\scriptscriptstyle \pm 3.16}$ & $39.63 \, {\scriptscriptstyle \pm 4.61}$ & $12.48 \, {\scriptscriptstyle \pm 2.10}$ & $92.17 \, {\scriptscriptstyle \pm 8.55}$ & $52.55 \, {\scriptscriptstyle \pm 4.23}$ \\
\midrule
\multirow{4}{*}{Tabular} & Log. Reg. & $60.92 \, {\scriptscriptstyle \pm 1.78}$ & $36.99 \, {\scriptscriptstyle \pm 6.39}$ & $65.23 \, {\scriptscriptstyle \pm 2.09}$ & $33.33 \, {\scriptscriptstyle \pm 10.54}$ & $68.08 \, {\scriptscriptstyle \pm 7.14}$ & \first{$99.25 \, {\scriptscriptstyle \pm 0.16}$} & $51.57 \, {\scriptscriptstyle \pm 5.94}$ \\
 & XGBoost & $63.64 \, {\scriptscriptstyle \pm 1.43}$ & $59.61 \, {\scriptscriptstyle \pm 1.66}$ & $68.61 \, {\scriptscriptstyle \pm 1.34}$ & $20.27 \, {\scriptscriptstyle \pm 2.50}$ & $9.15 \, {\scriptscriptstyle \pm 2.76}$ & $71.74 \, {\scriptscriptstyle \pm 1.24}$ & $41.11 \, {\scriptscriptstyle \pm 0.62}$ \\
 & LightGBM & $66.10 \, {\scriptscriptstyle \pm 2.26}$ & $61.06 \, {\scriptscriptstyle \pm 2.49}$ & $68.64 \, {\scriptscriptstyle \pm 1.96}$ & $23.19 \, {\scriptscriptstyle \pm 3.12}$ & $7.41 \, {\scriptscriptstyle \pm 2.95}$ & $77.14 \, {\scriptscriptstyle \pm 1.00}$ & $41.15 \, {\scriptscriptstyle \pm 1.12}$ \\
 & MLP & \third{$67.01 \, {\scriptscriptstyle \pm 1.76}$} & $60.45 \, {\scriptscriptstyle \pm 1.47}$ & $71.46 \, {\scriptscriptstyle \pm 2.05}$ & $20.42 \, {\scriptscriptstyle \pm 4.33}$ & $5.46 \, {\scriptscriptstyle \pm 1.66}$ & $94.45 \, {\scriptscriptstyle \pm 1.38}$ & $44.32 \, {\scriptscriptstyle \pm 2.69}$ \\
\midrule
\multirow{3}{*}{Fair tabular} & Reweighting & \second{$68.96 \, {\scriptscriptstyle \pm 2.16}$} & \second{$63.57 \, {\scriptscriptstyle \pm 1.80}$} & \second{$73.04 \, {\scriptscriptstyle \pm 2.27}$} & \third{$11.30 \, {\scriptscriptstyle \pm 3.29}$} & $10.74 \, {\scriptscriptstyle \pm 3.71}$ & $92.13 \, {\scriptscriptstyle \pm 0.71}$ & \first{$32.43 \, {\scriptscriptstyle \pm 0.40}$} \\
 & adv-MLP & $66.82 \, {\scriptscriptstyle \pm 1.97}$ & $61.27 \, {\scriptscriptstyle \pm 2.75}$ & $71.66 \, {\scriptscriptstyle \pm 2.73}$ & $19.20 \, {\scriptscriptstyle \pm 3.16}$ & $8.37 \, {\scriptscriptstyle \pm 2.15}$ & $95.31 \, {\scriptscriptstyle \pm 0.67}$ & $36.87 \, {\scriptscriptstyle \pm 1.22}$ \\
 & Rej. Opt. & \first{$70.06 \, {\scriptscriptstyle \pm 2.14}$} & \first{$63.91 \, {\scriptscriptstyle \pm 2.32}$} & \first{$73.48 \, {\scriptscriptstyle \pm 2.40}$} & $14.61 \, {\scriptscriptstyle \pm 3.42}$ & $6.24 \, {\scriptscriptstyle \pm 3.11}$ & $91.05 \, {\scriptscriptstyle \pm 0.85}$ & \second{$33.70 \, {\scriptscriptstyle \pm 1.31}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
& {} & \multicolumn{9}{c}{Metrics} \\
 \cmidrule(lr){3-11} & & \multicolumn{3}{c}{Utility} & \multicolumn{3}{c}{Fairness} & Trade-off & \multicolumn{2}{c}{Efficiency} \\
\midrule
\multirow{9}{*}{Fair NSD (Ours)} & Diag-FVP & $70.71 \, {\scriptscriptstyle \pm 13.80}$ & $47.93 \, {\scriptscriptstyle \pm 25.68}$ & $57.27 \, {\scriptscriptstyle \pm 25.69}$ & $6.17 \, {\scriptscriptstyle \pm 5.23}$ & $7.21 \, {\scriptscriptstyle \pm 6.93}$ & \third{$85.76 \, {\scriptscriptstyle \pm 13.68}$} & $30.13 \, {\scriptscriptstyle \pm 14.29}$ & $2.186 \, {\scriptscriptstyle \pm 2.105}$ & $0.003 \, {\scriptscriptstyle \pm 0.002}$ \\
 & O(d)-FVP & $72.10 \, {\scriptscriptstyle \pm 12.72}$ & $55.72 \, {\scriptscriptstyle \pm 25.93}$ & $58.99 \, {\scriptscriptstyle \pm 27.11}$ & $11.99 \, {\scriptscriptstyle \pm 11.61}$ & $4.46 \, {\scriptscriptstyle \pm 5.89}$ & $81.24 \, {\scriptscriptstyle \pm 14.43}$ & $31.14 \, {\scriptscriptstyle \pm 15.54}$ & $75.581 \, {\scriptscriptstyle \pm 193.435}$ & $0.146 \, {\scriptscriptstyle \pm 0.374}$ \\
 & Gen-FVP & $69.22 \, {\scriptscriptstyle \pm 14.34}$ & $47.61 \, {\scriptscriptstyle \pm 27.90}$ & $56.11 \, {\scriptscriptstyle \pm 25.70}$ & $5.11 \, {\scriptscriptstyle \pm 6.35}$ & $5.68 \, {\scriptscriptstyle \pm 5.70}$ & $85.54 \, {\scriptscriptstyle \pm 13.29}$ & $31.54 \, {\scriptscriptstyle \pm 14.87}$ & $3.241 \, {\scriptscriptstyle \pm 2.754}$ & $0.008 \, {\scriptscriptstyle \pm 0.008}$ \\
 & Diag-FSP & $68.75 \, {\scriptscriptstyle \pm 14.47}$ & $49.05 \, {\scriptscriptstyle \pm 26.28}$ & $55.99 \, {\scriptscriptstyle \pm 25.56}$ & $5.22 \, {\scriptscriptstyle \pm 8.21}$ & $4.09 \, {\scriptscriptstyle \pm 4.00}$ & $84.43 \, {\scriptscriptstyle \pm 14.86}$ & $32.22 \, {\scriptscriptstyle \pm 15.37}$ & $15.641 \, {\scriptscriptstyle \pm 20.559}$ & $0.002 \, {\scriptscriptstyle \pm 0.002}$ \\
 & O(d)-FSP & $71.81 \, {\scriptscriptstyle \pm 12.87}$ & $48.31 \, {\scriptscriptstyle \pm 33.89}$ & $54.40 \, {\scriptscriptstyle \pm 28.75}$ & \second{$3.43 \, {\scriptscriptstyle \pm 3.93}$} & $3.09 \, {\scriptscriptstyle \pm 4.23}$ & $84.76 \, {\scriptscriptstyle \pm 17.51}$ & $28.57 \, {\scriptscriptstyle \pm 13.03}$ & $162.589 \, {\scriptscriptstyle \pm 197.562}$ & $0.242 \, {\scriptscriptstyle \pm 0.305}$ \\
 & Gen-FSP & $69.82 \, {\scriptscriptstyle \pm 14.14}$ & $53.17 \, {\scriptscriptstyle \pm 26.76}$ & $55.41 \, {\scriptscriptstyle \pm 27.08}$ & $5.02 \, {\scriptscriptstyle \pm 6.58}$ & $6.89 \, {\scriptscriptstyle \pm 8.12}$ & $81.68 \, {\scriptscriptstyle \pm 17.10}$ & $30.90 \, {\scriptscriptstyle \pm 14.88}$ & $20.683 \, {\scriptscriptstyle \pm 26.202}$ & $0.007 \, {\scriptscriptstyle \pm 0.007}$ \\
 & Diag-FSF & $68.92 \, {\scriptscriptstyle \pm 14.80}$ & $42.11 \, {\scriptscriptstyle \pm 33.33}$ & $53.07 \, {\scriptscriptstyle \pm 25.00}$ & $5.16 \, {\scriptscriptstyle \pm 5.53}$ & $2.82 \, {\scriptscriptstyle \pm 3.26}$ & $84.15 \, {\scriptscriptstyle \pm 16.20}$ & $31.76 \, {\scriptscriptstyle \pm 15.18}$ & $11.803 \, {\scriptscriptstyle \pm 9.127}$ & $0.154 \, {\scriptscriptstyle \pm 0.180}$ \\
 & O(d)-FSF & $69.16 \, {\scriptscriptstyle \pm 15.83}$ & $49.01 \, {\scriptscriptstyle \pm 32.84}$ & $54.46 \, {\scriptscriptstyle \pm 27.21}$ & $4.57 \, {\scriptscriptstyle \pm 4.17}$ & $5.86 \, {\scriptscriptstyle \pm 6.70}$ & $84.78 \, {\scriptscriptstyle \pm 16.25}$ & $31.34 \, {\scriptscriptstyle \pm 16.00}$ & $122.786 \, {\scriptscriptstyle \pm 227.090}$ & $0.546 \, {\scriptscriptstyle \pm 0.619}$ \\
 & Gen-FSF & $70.08 \, {\scriptscriptstyle \pm 14.03}$ & $51.60 \, {\scriptscriptstyle \pm 29.36}$ & $56.01 \, {\scriptscriptstyle \pm 27.10}$ & \third{$4.37 \, {\scriptscriptstyle \pm 4.72}$} & $2.99 \, {\scriptscriptstyle \pm 2.11}$ & $81.30 \, {\scriptscriptstyle \pm 17.22}$ & $30.40 \, {\scriptscriptstyle \pm 14.43}$ & $11.892 \, {\scriptscriptstyle \pm 7.575}$ & $0.254 \, {\scriptscriptstyle \pm 0.323}$ \\
\midrule
\multirow{3}{*}{NSD} & Diag-NSD & $66.40 \, {\scriptscriptstyle \pm 20.65}$ & $45.53 \, {\scriptscriptstyle \pm 31.15}$ & $59.60 \, {\scriptscriptstyle \pm 27.41}$ & $8.92 \, {\scriptscriptstyle \pm 13.15}$ & $3.61 \, {\scriptscriptstyle \pm 5.91}$ & $82.48 \, {\scriptscriptstyle \pm 16.69}$ & $36.36 \, {\scriptscriptstyle \pm 21.61}$ & $1.558 \, {\scriptscriptstyle \pm 1.070}$ & $0.003 \, {\scriptscriptstyle \pm 0.002}$ \\
 & O(d)-NSD & $71.45 \, {\scriptscriptstyle \pm 12.97}$ & $53.75 \, {\scriptscriptstyle \pm 26.23}$ & $59.89 \, {\scriptscriptstyle \pm 26.73}$ & $9.79 \, {\scriptscriptstyle \pm 17.50}$ & $6.67 \, {\scriptscriptstyle \pm 10.56}$ & $83.48 \, {\scriptscriptstyle \pm 15.87}$ & $32.40 \, {\scriptscriptstyle \pm 17.68}$ & $15.270 \, {\scriptscriptstyle \pm 29.473}$ & $0.008 \, {\scriptscriptstyle \pm 0.014}$ \\
 & Gen-NSD & $66.50 \, {\scriptscriptstyle \pm 4.78}$ & \third{$60.06 \, {\scriptscriptstyle \pm 18.94}$} & $71.43 \, {\scriptscriptstyle \pm 11.39}$ & $8.77 \, {\scriptscriptstyle \pm 12.04}$ & \second{$2.31 \, {\scriptscriptstyle \pm 2.52}$} & $79.51 \, {\scriptscriptstyle \pm 14.39}$ & $35.94 \, {\scriptscriptstyle \pm 7.71}$ & $11.347 \, {\scriptscriptstyle \pm 11.854}$ & $0.020 \, {\scriptscriptstyle \pm 0.022}$ \\
\midrule
\multirow{4}{*}{GNN} & GCN & $71.34 \, {\scriptscriptstyle \pm 12.88}$ & $47.07 \, {\scriptscriptstyle \pm 32.74}$ & $58.80 \, {\scriptscriptstyle \pm 27.08}$ & $6.46 \, {\scriptscriptstyle \pm 10.79}$ & \third{$2.36 \, {\scriptscriptstyle \pm 2.57}$} & \second{$85.78 \, {\scriptscriptstyle \pm 17.22}$} & $30.50 \, {\scriptscriptstyle \pm 14.27}$ & $0.895 \, {\scriptscriptstyle \pm 0.920}$ & $0.002 \, {\scriptscriptstyle \pm 0.002}$ \\
 & GAT & $61.73 \, {\scriptscriptstyle \pm 23.04}$ & $44.10 \, {\scriptscriptstyle \pm 30.34}$ & $55.92 \, {\scriptscriptstyle \pm 26.87}$ & $8.64 \, {\scriptscriptstyle \pm 15.95}$ & \first{$2.00 \, {\scriptscriptstyle \pm 1.79}$} & $83.60 \, {\scriptscriptstyle \pm 19.94}$ & $41.39 \, {\scriptscriptstyle \pm 24.14}$ & $2.578 \, {\scriptscriptstyle \pm 2.645}$ & $0.005 \, {\scriptscriptstyle \pm 0.005}$ \\
 & GraphSAGE & $65.48 \, {\scriptscriptstyle \pm 20.66}$ & $43.33 \, {\scriptscriptstyle \pm 29.80}$ & $57.58 \, {\scriptscriptstyle \pm 26.80}$ & $9.14 \, {\scriptscriptstyle \pm 17.59}$ & $2.69 \, {\scriptscriptstyle \pm 3.51}$ & $84.39 \, {\scriptscriptstyle \pm 15.86}$ & $38.13 \, {\scriptscriptstyle \pm 22.97}$ & $0.769 \, {\scriptscriptstyle \pm 0.890}$ & \second{$0.001 \, {\scriptscriptstyle \pm 0.001}$} \\
 & H2GCN & $71.53 \, {\scriptscriptstyle \pm 12.61}$ & $50.68 \, {\scriptscriptstyle \pm 25.77}$ & $58.70 \, {\scriptscriptstyle \pm 26.84}$ & $5.49 \, {\scriptscriptstyle \pm 7.81}$ & $3.61 \, {\scriptscriptstyle \pm 4.27}$ & $84.21 \, {\scriptscriptstyle \pm 15.53}$ & $29.59 \, {\scriptscriptstyle \pm 13.38}$ & $0.742 \, {\scriptscriptstyle \pm 0.577}$ & \third{$0.001 \, {\scriptscriptstyle \pm 0.001}$} \\
\midrule
\multirow{5}{*}{Fair graph} & Fair Drop & \third{$72.79 \, {\scriptscriptstyle \pm 12.11}$} & $56.33 \, {\scriptscriptstyle \pm 26.24}$ & $59.55 \, {\scriptscriptstyle \pm 27.71}$ & $6.98 \, {\scriptscriptstyle \pm 11.26}$ & $5.93 \, {\scriptscriptstyle \pm 7.00}$ & $83.45 \, {\scriptscriptstyle \pm 15.68}$ & $29.27 \, {\scriptscriptstyle \pm 13.95}$ & $0.578 \, {\scriptscriptstyle \pm 0.512}$ & $0.001 \, {\scriptscriptstyle \pm 0.001}$ \\
 & Undersampling & $71.73 \, {\scriptscriptstyle \pm 12.68}$ & $55.52 \, {\scriptscriptstyle \pm 26.05}$ & $59.51 \, {\scriptscriptstyle \pm 27.31}$ & \first{$3.16 \, {\scriptscriptstyle \pm 3.37}$} & $7.24 \, {\scriptscriptstyle \pm 8.38}$ & $81.80 \, {\scriptscriptstyle \pm 16.91}$ & $28.56 \, {\scriptscriptstyle \pm 12.83}$ & $0.495 \, {\scriptscriptstyle \pm 0.453}$ & \first{$0.001 \, {\scriptscriptstyle \pm 0.001}$} \\
 & FairGNN & $72.58 \, {\scriptscriptstyle \pm 12.22}$ & $55.33 \, {\scriptscriptstyle \pm 26.18}$ & $59.16 \, {\scriptscriptstyle \pm 27.52}$ & $5.62 \, {\scriptscriptstyle \pm 5.33}$ & $6.73 \, {\scriptscriptstyle \pm 6.98}$ & $84.06 \, {\scriptscriptstyle \pm 15.10}$ & \third{$28.26 \, {\scriptscriptstyle \pm 12.65}$} & $5.010 \, {\scriptscriptstyle \pm 4.891}$ & $0.002 \, {\scriptscriptstyle \pm 0.001}$ \\
 & FairSIN & $64.72 \, {\scriptscriptstyle \pm 20.29}$ & $34.21 \, {\scriptscriptstyle \pm 30.69}$ & $58.05 \, {\scriptscriptstyle \pm 26.51}$ & $7.21 \, {\scriptscriptstyle \pm 11.70}$ & $9.36 \, {\scriptscriptstyle \pm 18.09}$ & \first{$86.68 \, {\scriptscriptstyle \pm 17.25}$} & $37.27 \, {\scriptscriptstyle \pm 21.00}$ & $11.620 \, {\scriptscriptstyle \pm 12.309}$ & $0.003 \, {\scriptscriptstyle \pm 0.002}$ \\
 & NIFTY & $66.79 \, {\scriptscriptstyle \pm 18.97}$ & $55.70 \, {\scriptscriptstyle \pm 26.13}$ & $54.38 \, {\scriptscriptstyle \pm 26.66}$ & $7.87 \, {\scriptscriptstyle \pm 14.29}$ & $4.21 \, {\scriptscriptstyle \pm 4.32}$ & $84.62 \, {\scriptscriptstyle \pm 17.50}$ & $35.44 \, {\scriptscriptstyle \pm 21.41}$ & $1.349 \, {\scriptscriptstyle \pm 1.400}$ & $0.001 \, {\scriptscriptstyle \pm 0.001}$ \\
\midrule
\multirow{4}{*}{Tabular} & Log. Reg. & $70.26 \, {\scriptscriptstyle \pm 11.32}$ & $51.07 \, {\scriptscriptstyle \pm 24.74}$ & \third{$73.48 \, {\scriptscriptstyle \pm 5.77}$} & $8.83 \, {\scriptscriptstyle \pm 11.42}$ & $19.16 \, {\scriptscriptstyle \pm 26.17}$ & $84.83 \, {\scriptscriptstyle \pm 13.92}$ & $31.95 \, {\scriptscriptstyle \pm 13.81}$ & \second{$0.214 \, {\scriptscriptstyle \pm 0.305}$} & $0.014 \, {\scriptscriptstyle \pm 0.013}$ \\
 & XGBoost & \first{$74.41 \, {\scriptscriptstyle \pm 12.02}$} & $57.26 \, {\scriptscriptstyle \pm 26.79}$ & $65.57 \, {\scriptscriptstyle \pm 29.16}$ & $7.14 \, {\scriptscriptstyle \pm 6.90}$ & $7.47 \, {\scriptscriptstyle \pm 11.98}$ & $71.46 \, {\scriptscriptstyle \pm 13.21}$ & \first{$26.97 \, {\scriptscriptstyle \pm 12.93}$} & \third{$0.242 \, {\scriptscriptstyle \pm 0.186}$} & $0.007 \, {\scriptscriptstyle \pm 0.004}$ \\
 & LightGBM & \second{$73.86 \, {\scriptscriptstyle \pm 11.94}$} & $56.02 \, {\scriptscriptstyle \pm 26.37}$ & $65.49 \, {\scriptscriptstyle \pm 29.11}$ & $6.63 \, {\scriptscriptstyle \pm 7.92}$ & $6.56 \, {\scriptscriptstyle \pm 8.40}$ & $73.69 \, {\scriptscriptstyle \pm 12.47}$ & \second{$27.51 \, {\scriptscriptstyle \pm 13.09}$} & \first{$0.144 \, {\scriptscriptstyle \pm 0.129}$} & $0.011 \, {\scriptscriptstyle \pm 0.007}$ \\
 & MLP & $71.67 \, {\scriptscriptstyle \pm 13.34}$ & $54.77 \, {\scriptscriptstyle \pm 26.33}$ & $60.70 \, {\scriptscriptstyle \pm 27.18}$ & $6.71 \, {\scriptscriptstyle \pm 8.75}$ & $4.90 \, {\scriptscriptstyle \pm 5.48}$ & $74.01 \, {\scriptscriptstyle \pm 16.44}$ & $30.11 \, {\scriptscriptstyle \pm 13.63}$ & $3.229 \, {\scriptscriptstyle \pm 5.377}$ & $0.013 \, {\scriptscriptstyle \pm 0.010}$ \\
\midrule
\multirow{3}{*}{Fair tabular} & Reweighting & $67.78 \, {\scriptscriptstyle \pm 4.45}$ & \second{$62.48 \, {\scriptscriptstyle \pm 12.51}$} & \second{$73.68 \, {\scriptscriptstyle \pm 4.47}$} & $5.00 \, {\scriptscriptstyle \pm 4.13}$ & $6.82 \, {\scriptscriptstyle \pm 6.11}$ & $77.06 \, {\scriptscriptstyle \pm 9.75}$ & $32.87 \, {\scriptscriptstyle \pm 3.98}$ & $0.352 \, {\scriptscriptstyle \pm 0.412}$ & $0.017 \, {\scriptscriptstyle \pm 0.015}$ \\
 & adv-MLP & $71.86 \, {\scriptscriptstyle \pm 12.53}$ & $54.15 \, {\scriptscriptstyle \pm 25.20}$ & $62.57 \, {\scriptscriptstyle \pm 27.74}$ & $9.08 \, {\scriptscriptstyle \pm 10.18}$ & $9.92 \, {\scriptscriptstyle \pm 11.13}$ & $75.60 \, {\scriptscriptstyle \pm 16.36}$ & $30.62 \, {\scriptscriptstyle \pm 13.67}$ & $14.281 \, {\scriptscriptstyle \pm 14.838}$ & $0.105 \, {\scriptscriptstyle \pm 0.105}$ \\
 & Rej. Opt. & $68.97 \, {\scriptscriptstyle \pm 3.93}$ & \first{$63.16 \, {\scriptscriptstyle \pm 11.99}$} & \first{$73.70 \, {\scriptscriptstyle \pm 4.25}$} & $7.28 \, {\scriptscriptstyle \pm 5.87}$ & $7.58 \, {\scriptscriptstyle \pm 7.29}$ & $77.34 \, {\scriptscriptstyle \pm 9.17}$ & $32.47 \, {\scriptscriptstyle \pm 1.96}$ & $0.257 \, {\scriptscriptstyle \pm 0.307}$ & $3.006 \, {\scriptscriptstyle \pm 2.007}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
& {} & \multicolumn{9}{c}{Metrics} \\
 \cmidrule(lr){3-11} & & \multicolumn{3}{c}{Utility} & \multicolumn{3}{c}{Fairness} & Trade-off & \multicolumn{2}{c}{Efficiency} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} \cmidrule(lr){10-11}
Familiy & Model &  Acc. ($\uparrow$) &  F1 ($\uparrow$) & AUC ($\uparrow$) & $\Delta_{SP}$ ($\downarrow$) & $\Delta_{EO}$ ($\downarrow$) &  $\text{Con}_{k=10} $ ($\uparrow$) &  DTI ($\downarrow$) & Train T. (s) ($\downarrow$) & Inf. T. (s) ($\downarrow$) \\
\midrule
\multirow{9}{*}{Fair NSD (Ours)} & Diag-FVP & \second{$70.52 \, {\scriptscriptstyle \pm 3.04}$} & \second{$65.61 \, {\scriptscriptstyle \pm 5.44}$} & \second{$76.38 \, {\scriptscriptstyle \pm 2.73}$} & \first{$0.01 \, {\scriptscriptstyle \pm 9.85}$} & $5.49 \, {\scriptscriptstyle \pm 11.63}$ & $61.69 \, {\scriptscriptstyle \pm 3.05}$ & $37.30 \, {\scriptscriptstyle \pm 2.51}$ & $4.416 \, {\scriptscriptstyle \pm 1.269}$ & $0.006 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-FVP & $69.04 \, {\scriptscriptstyle \pm 1.64}$ & $60.51 \, {\scriptscriptstyle \pm 2.68}$ & $74.14 \, {\scriptscriptstyle \pm 1.83}$ & $15.27 \, {\scriptscriptstyle \pm 7.14}$ & $2.54 \, {\scriptscriptstyle \pm 4.84}$ & $65.69 \, {\scriptscriptstyle \pm 4.16}$ & $57.39 \, {\scriptscriptstyle \pm 3.79}$ & $6.663 \, {\scriptscriptstyle \pm 1.315}$ & $0.012 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Gen-FVP & $69.23 \, {\scriptscriptstyle \pm 2.39}$ & $60.40 \, {\scriptscriptstyle \pm 2.66}$ & $75.11 \, {\scriptscriptstyle \pm 1.86}$ & $8.15 \, {\scriptscriptstyle \pm 3.23}$ & $0.61 \, {\scriptscriptstyle \pm 3.76}$ & $68.19 \, {\scriptscriptstyle \pm 3.85}$ & $36.06 \, {\scriptscriptstyle \pm 2.72}$ & $3.200 \, {\scriptscriptstyle \pm 0.263}$ & $0.003 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Diag-FSP & $69.94 \, {\scriptscriptstyle \pm 1.46}$ & $62.35 \, {\scriptscriptstyle \pm 0.97}$ & $74.97 \, {\scriptscriptstyle \pm 1.95}$ & $9.94 \, {\scriptscriptstyle \pm 4.23}$ & $0.57 \, {\scriptscriptstyle \pm 3.59}$ & $68.14 \, {\scriptscriptstyle \pm 0.61}$ & $34.28 \, {\scriptscriptstyle \pm 0.61}$ & $6.186 \, {\scriptscriptstyle \pm 0.982}$ & \first{$0.001 \, {\scriptscriptstyle \pm 0.000}$} \\
 & O(d)-FSP & $68.26 \, {\scriptscriptstyle \pm 2.36}$ & $53.72 \, {\scriptscriptstyle \pm 1.62}$ & $73.36 \, {\scriptscriptstyle \pm 1.47}$ & $4.78 \, {\scriptscriptstyle \pm 3.48}$ & \second{$0.26 \, {\scriptscriptstyle \pm 4.54}$} & \second{$75.90 \, {\scriptscriptstyle \pm 3.05}$} & $35.21 \, {\scriptscriptstyle \pm 0.69}$ & $10.796 \, {\scriptscriptstyle \pm 2.656}$ & $0.006 \, {\scriptscriptstyle \pm 0.021}$ \\
 & Gen-FSP & $67.03 \, {\scriptscriptstyle \pm 2.11}$ & $64.58 \, {\scriptscriptstyle \pm 1.67}$ & $74.38 \, {\scriptscriptstyle \pm 1.49}$ & $10.35 \, {\scriptscriptstyle \pm 2.13}$ & \third{$0.27 \, {\scriptscriptstyle \pm 2.50}$} & $59.53 \, {\scriptscriptstyle \pm 1.67}$ & $37.91 \, {\scriptscriptstyle \pm 2.97}$ & $8.051 \, {\scriptscriptstyle \pm 0.570}$ & $0.008 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Diag-FSF & $68.13 \, {\scriptscriptstyle \pm 5.53}$ & $63.18 \, {\scriptscriptstyle \pm 5.55}$ & $74.96 \, {\scriptscriptstyle \pm 7.03}$ & $8.10 \, {\scriptscriptstyle \pm 3.54}$ & $2.86 \, {\scriptscriptstyle \pm 4.29}$ & $62.26 \, {\scriptscriptstyle \pm 5.95}$ & $42.57 \, {\scriptscriptstyle \pm 7.22}$ & $9.483 \, {\scriptscriptstyle \pm 2.859}$ & $0.114 \, {\scriptscriptstyle \pm 0.006}$ \\
 & O(d)-FSF & $69.42 \, {\scriptscriptstyle \pm 7.55}$ & $62.07 \, {\scriptscriptstyle \pm 1.82}$ & $75.97 \, {\scriptscriptstyle \pm 8.34}$ & $9.66 \, {\scriptscriptstyle \pm 2.80}$ & $0.88 \, {\scriptscriptstyle \pm 3.67}$ & $65.90 \, {\scriptscriptstyle \pm 12.95}$ & $43.37 \, {\scriptscriptstyle \pm 4.50}$ & $274.741 \, {\scriptscriptstyle \pm 46.210}$ & $0.929 \, {\scriptscriptstyle \pm 0.013}$ \\
 & Gen-FSF & \third{$70.14 \, {\scriptscriptstyle \pm 1.71}$} & \first{$65.73 \, {\scriptscriptstyle \pm 1.56}$} & \third{$76.31 \, {\scriptscriptstyle \pm 1.41}$} & $8.69 \, {\scriptscriptstyle \pm 2.15}$ & \first{$0.19 \, {\scriptscriptstyle \pm 3.01}$} & $61.81 \, {\scriptscriptstyle \pm 1.13}$ & $35.01 \, {\scriptscriptstyle \pm 0.91}$ & $22.734 \, {\scriptscriptstyle \pm 1.766}$ & $0.125 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{3}{*}{NSD} & Diag-NSD & $69.81 \, {\scriptscriptstyle \pm 1.88}$ & \third{$65.02 \, {\scriptscriptstyle \pm 1.27}$} & $74.99 \, {\scriptscriptstyle \pm 1.40}$ & $7.31 \, {\scriptscriptstyle \pm 1.76}$ & $3.30 \, {\scriptscriptstyle \pm 2.04}$ & $62.40 \, {\scriptscriptstyle \pm 1.61}$ & $32.74 \, {\scriptscriptstyle \pm 1.35}$ & $2.396 \, {\scriptscriptstyle \pm 0.602}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-NSD & $68.65 \, {\scriptscriptstyle \pm 1.99}$ & $62.43 \, {\scriptscriptstyle \pm 1.46}$ & $74.95 \, {\scriptscriptstyle \pm 1.84}$ & $13.60 \, {\scriptscriptstyle \pm 5.07}$ & $1.02 \, {\scriptscriptstyle \pm 2.46}$ & $62.05 \, {\scriptscriptstyle \pm 0.89}$ & $33.54 \, {\scriptscriptstyle \pm 0.82}$ & $8.901 \, {\scriptscriptstyle \pm 1.038}$ & $0.004 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Gen-NSD & $67.81 \, {\scriptscriptstyle \pm 0.96}$ & $62.78 \, {\scriptscriptstyle \pm 0.88}$ & $73.84 \, {\scriptscriptstyle \pm 1.57}$ & $5.85 \, {\scriptscriptstyle \pm 3.64}$ & $0.28 \, {\scriptscriptstyle \pm 3.99}$ & $63.13 \, {\scriptscriptstyle \pm 0.92}$ & $33.86 \, {\scriptscriptstyle \pm 0.20}$ & $22.304 \, {\scriptscriptstyle \pm 2.859}$ & $0.042 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{4}{*}{GNN} & GCN & $69.04 \, {\scriptscriptstyle \pm 1.25}$ & $61.09 \, {\scriptscriptstyle \pm 1.94}$ & $74.61 \, {\scriptscriptstyle \pm 1.33}$ & $9.74 \, {\scriptscriptstyle \pm 3.33}$ & $1.23 \, {\scriptscriptstyle \pm 3.00}$ & $63.98 \, {\scriptscriptstyle \pm 1.41}$ & $34.52 \, {\scriptscriptstyle \pm 1.96}$ & $1.443 \, {\scriptscriptstyle \pm 0.199}$ & \third{$0.002 \, {\scriptscriptstyle \pm 0.000}$} \\
 & GAT & $68.33 \, {\scriptscriptstyle \pm 1.89}$ & $60.99 \, {\scriptscriptstyle \pm 3.59}$ & $73.89 \, {\scriptscriptstyle \pm 1.98}$ & $6.45 \, {\scriptscriptstyle \pm 2.26}$ & $2.77 \, {\scriptscriptstyle \pm 3.46}$ & $60.51 \, {\scriptscriptstyle \pm 3.63}$ & $32.27 \, {\scriptscriptstyle \pm 0.33}$ & $6.758 \, {\scriptscriptstyle \pm 1.373}$ & $0.014 \, {\scriptscriptstyle \pm 0.000}$ \\
 & GraphSAGE & $67.29 \, {\scriptscriptstyle \pm 1.78}$ & $55.06 \, {\scriptscriptstyle \pm 5.23}$ & $72.32 \, {\scriptscriptstyle \pm 3.54}$ & $9.92 \, {\scriptscriptstyle \pm 4.20}$ & $0.73 \, {\scriptscriptstyle \pm 2.99}$ & $67.79 \, {\scriptscriptstyle \pm 5.29}$ & $34.90 \, {\scriptscriptstyle \pm 0.84}$ & $2.054 \, {\scriptscriptstyle \pm 0.489}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
 & H2GCN & $68.46 \, {\scriptscriptstyle \pm 1.34}$ & $59.40 \, {\scriptscriptstyle \pm 2.29}$ & $72.63 \, {\scriptscriptstyle \pm 0.86}$ & $9.02 \, {\scriptscriptstyle \pm 4.51}$ & $1.22 \, {\scriptscriptstyle \pm 1.89}$ & $64.38 \, {\scriptscriptstyle \pm 4.21}$ & $33.85 \, {\scriptscriptstyle \pm 0.90}$ & $1.236 \, {\scriptscriptstyle \pm 0.279}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{5}{*}{Fair graph} & Fair Drop & $68.46 \, {\scriptscriptstyle \pm 1.77}$ & $59.60 \, {\scriptscriptstyle \pm 2.89}$ & $73.91 \, {\scriptscriptstyle \pm 1.62}$ & $6.69 \, {\scriptscriptstyle \pm 2.30}$ & $2.66 \, {\scriptscriptstyle \pm 3.34}$ & $63.26 \, {\scriptscriptstyle \pm 2.50}$ & $32.09 \, {\scriptscriptstyle \pm 0.67}$ & $6.587 \, {\scriptscriptstyle \pm 1.359}$ & $0.014 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Undersampling & $68.33 \, {\scriptscriptstyle \pm 1.37}$ & $61.48 \, {\scriptscriptstyle \pm 1.06}$ & $72.83 \, {\scriptscriptstyle \pm 1.40}$ & $4.91 \, {\scriptscriptstyle \pm 3.17}$ & $2.78 \, {\scriptscriptstyle \pm 3.12}$ & $60.86 \, {\scriptscriptstyle \pm 2.04}$ & $33.14 \, {\scriptscriptstyle \pm 1.11}$ & $0.953 \, {\scriptscriptstyle \pm 0.278}$ & \second{$0.001 \, {\scriptscriptstyle \pm 0.000}$} \\
 & FairGNN & $68.07 \, {\scriptscriptstyle \pm 2.19}$ & $55.42 \, {\scriptscriptstyle \pm 2.41}$ & $73.17 \, {\scriptscriptstyle \pm 2.11}$ & $11.07 \, {\scriptscriptstyle \pm 1.54}$ & $5.54 \, {\scriptscriptstyle \pm 3.19}$ & $70.51 \, {\scriptscriptstyle \pm 4.08}$ & $33.06 \, {\scriptscriptstyle \pm 0.49}$ & $10.895 \, {\scriptscriptstyle \pm 1.767}$ & $0.002 \, {\scriptscriptstyle \pm 0.001}$ \\
 & FairSIN & $66.39 \, {\scriptscriptstyle \pm 1.36}$ & $54.70 \, {\scriptscriptstyle \pm 2.35}$ & $70.33 \, {\scriptscriptstyle \pm 3.16}$ & $2.82 \, {\scriptscriptstyle \pm 4.03}$ & $0.73 \, {\scriptscriptstyle \pm 4.11}$ & $67.00 \, {\scriptscriptstyle \pm 2.54}$ & $35.30 \, {\scriptscriptstyle \pm 1.02}$ & $31.626 \, {\scriptscriptstyle \pm 8.558}$ & $0.004 \, {\scriptscriptstyle \pm 0.000}$ \\
 & NIFTY & $69.42 \, {\scriptscriptstyle \pm 1.57}$ & $61.82 \, {\scriptscriptstyle \pm 1.50}$ & $75.98 \, {\scriptscriptstyle \pm 1.53}$ & $7.50 \, {\scriptscriptstyle \pm 3.64}$ & $1.91 \, {\scriptscriptstyle \pm 3.63}$ & $62.11 \, {\scriptscriptstyle \pm 0.68}$ & \third{$31.88 \, {\scriptscriptstyle \pm 0.21}$} & $3.566 \, {\scriptscriptstyle \pm 0.319}$ & $0.003 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{4}{*}{Tabular} & Log. Reg. & $66.52 \, {\scriptscriptstyle \pm 0.99}$ & $53.50 \, {\scriptscriptstyle \pm 1.10}$ & $70.88 \, {\scriptscriptstyle \pm 1.55}$ & $8.73 \, {\scriptscriptstyle \pm 3.95}$ & $1.37 \, {\scriptscriptstyle \pm 3.55}$ & \first{$76.32 \, {\scriptscriptstyle \pm 0.29}$} & $34.52 \, {\scriptscriptstyle \pm 0.66}$ & $0.587 \, {\scriptscriptstyle \pm 0.301}$ & $0.020 \, {\scriptscriptstyle \pm 0.019}$ \\
 & XGBoost & \first{$70.65 \, {\scriptscriptstyle \pm 1.54}$} & $62.48 \, {\scriptscriptstyle \pm 1.40}$ & $75.63 \, {\scriptscriptstyle \pm 1.70}$ & $6.20 \, {\scriptscriptstyle \pm 3.33}$ & $0.61 \, {\scriptscriptstyle \pm 2.22}$ & $63.90 \, {\scriptscriptstyle \pm 0.68}$ & \second{$30.98 \, {\scriptscriptstyle \pm 0.69}$} & \second{$0.320 \, {\scriptscriptstyle \pm 0.070}$} & $0.012 \, {\scriptscriptstyle \pm 0.000}$ \\
 & LightGBM & $70.07 \, {\scriptscriptstyle \pm 1.07}$ & $60.05 \, {\scriptscriptstyle \pm 1.04}$ & \first{$77.11 \, {\scriptscriptstyle \pm 1.27}$} & $1.76 \, {\scriptscriptstyle \pm 2.25}$ & $0.70 \, {\scriptscriptstyle \pm 1.21}$ & $68.51 \, {\scriptscriptstyle \pm 0.63}$ & \first{$30.34 \, {\scriptscriptstyle \pm 0.70}$} & \first{$0.112 \, {\scriptscriptstyle \pm 0.005}$} & $0.013 \, {\scriptscriptstyle \pm 0.000}$ \\
 & MLP & $62.31 \, {\scriptscriptstyle \pm 2.53}$ & $55.05 \, {\scriptscriptstyle \pm 1.31}$ & $66.50 \, {\scriptscriptstyle \pm 1.36}$ & \second{$0.74 \, {\scriptscriptstyle \pm 4.04}$} & $2.10 \, {\scriptscriptstyle \pm 2.79}$ & $60.74 \, {\scriptscriptstyle \pm 3.64}$ & $39.70 \, {\scriptscriptstyle \pm 1.54}$ & $2.918 \, {\scriptscriptstyle \pm 1.156}$ & $0.013 \, {\scriptscriptstyle \pm 0.005}$ \\
\midrule
\multirow{3}{*}{Fair tabular} & Reweighting & $66.71 \, {\scriptscriptstyle \pm 1.49}$ & $54.30 \, {\scriptscriptstyle \pm 1.69}$ & $71.11 \, {\scriptscriptstyle \pm 1.47}$ & $3.09 \, {\scriptscriptstyle \pm 2.15}$ & $3.65 \, {\scriptscriptstyle \pm 3.96}$ & \third{$75.22 \, {\scriptscriptstyle \pm 0.20}$} & $33.86 \, {\scriptscriptstyle \pm 0.57}$ & \third{$0.539 \, {\scriptscriptstyle \pm 0.246}$} & $0.037 \, {\scriptscriptstyle \pm 0.018}$ \\
 & adv-MLP & $65.61 \, {\scriptscriptstyle \pm 0.86}$ & $58.63 \, {\scriptscriptstyle \pm 0.50}$ & $69.77 \, {\scriptscriptstyle \pm 1.15}$ & $1.71 \, {\scriptscriptstyle \pm 3.94}$ & $3.49 \, {\scriptscriptstyle \pm 3.44}$ & $60.21 \, {\scriptscriptstyle \pm 0.40}$ & $35.46 \, {\scriptscriptstyle \pm 0.49}$ & $28.362 \, {\scriptscriptstyle \pm 0.225}$ & $0.216 \, {\scriptscriptstyle \pm 0.005}$ \\
 & Rej. Opt. & $67.68 \, {\scriptscriptstyle \pm 1.35}$ & $54.82 \, {\scriptscriptstyle \pm 1.06}$ & $71.07 \, {\scriptscriptstyle \pm 1.56}$ & \third{$0.82 \, {\scriptscriptstyle \pm 1.58}$} & $5.26 \, {\scriptscriptstyle \pm 6.78}$ & $72.57 \, {\scriptscriptstyle \pm 1.81}$ & $34.75 \, {\scriptscriptstyle \pm 0.90}$ & $0.593 \, {\scriptscriptstyle \pm 0.060}$ & $5.305 \, {\scriptscriptstyle \pm 0.174}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
& {} & \multicolumn{9}{c}{Metrics} \\
 \cmidrule(lr){3-11} & & \multicolumn{3}{c}{Utility} & \multicolumn{3}{c}{Fairness} & Trade-off & \multicolumn{2}{c}{Efficiency} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} \cmidrule(lr){10-11}
Familiy & Model &  Acc. ($\uparrow$) &  F1 ($\uparrow$) & AUC ($\uparrow$) & $\Delta_{SP}$ ($\downarrow$) & $\Delta_{EO}$ ($\downarrow$) &  $\text{Con}_{k=10} $ ($\uparrow$) &  DTI ($\downarrow$) & Train T. (s) ($\downarrow$) & Inf. T. (s) ($\downarrow$) \\
\midrule
\multirow{8}{*}{Fair NSD (Ours)} & Diag-FVP & \third{$69.71 \, {\scriptscriptstyle \pm 1.24}$} & $68.38 \, {\scriptscriptstyle \pm 1.36}$ & $76.81 \, {\scriptscriptstyle \pm 0.74}$ & $3.52 \, {\scriptscriptstyle \pm 3.34}$ & $1.16 \, {\scriptscriptstyle \pm 2.46}$ & $63.50 \, {\scriptscriptstyle \pm 1.53}$ & $34.36 \, {\scriptscriptstyle \pm 1.16}$ & $1.678 \, {\scriptscriptstyle \pm 0.296}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-FVP & $68.77 \, {\scriptscriptstyle \pm 0.66}$ & $67.39 \, {\scriptscriptstyle \pm 1.23}$ & \third{$76.88 \, {\scriptscriptstyle \pm 0.47}$} & $5.75 \, {\scriptscriptstyle \pm 2.22}$ & $1.14 \, {\scriptscriptstyle \pm 1.81}$ & $63.81 \, {\scriptscriptstyle \pm 2.35}$ & $33.61 \, {\scriptscriptstyle \pm 0.63}$ & $1.872 \, {\scriptscriptstyle \pm 0.593}$ & $0.004 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Diag-FSP & $68.51 \, {\scriptscriptstyle \pm 1.11}$ & $66.89 \, {\scriptscriptstyle \pm 1.19}$ & $76.40 \, {\scriptscriptstyle \pm 1.60}$ & \first{$0.35 \, {\scriptscriptstyle \pm 3.37}$} & $3.77 \, {\scriptscriptstyle \pm 2.33}$ & $64.66 \, {\scriptscriptstyle \pm 0.38}$ & $34.28 \, {\scriptscriptstyle \pm 0.72}$ & $5.490 \, {\scriptscriptstyle \pm 0.557}$ & $0.004 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-FSP & $68.56 \, {\scriptscriptstyle \pm 0.99}$ & \second{$68.81 \, {\scriptscriptstyle \pm 0.73}$} & $76.42 \, {\scriptscriptstyle \pm 0.81}$ & $2.69 \, {\scriptscriptstyle \pm 2.70}$ & $2.98 \, {\scriptscriptstyle \pm 3.24}$ & $60.67 \, {\scriptscriptstyle \pm 1.29}$ & $34.75 \, {\scriptscriptstyle \pm 0.87}$ & $14.735 \, {\scriptscriptstyle \pm 4.176}$ & $0.007 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Gen-FSP & $68.83 \, {\scriptscriptstyle \pm 0.44}$ & $67.54 \, {\scriptscriptstyle \pm 0.30}$ & $76.39 \, {\scriptscriptstyle \pm 0.50}$ & $2.43 \, {\scriptscriptstyle \pm 3.22}$ & $3.57 \, {\scriptscriptstyle \pm 2.03}$ & $63.67 \, {\scriptscriptstyle \pm 1.28}$ & $34.39 \, {\scriptscriptstyle \pm 0.76}$ & $13.373 \, {\scriptscriptstyle \pm 1.060}$ & $0.024 \, {\scriptscriptstyle \pm 0.001}$ \\
 & Diag-FSF & $68.30 \, {\scriptscriptstyle \pm 0.66}$ & $66.45 \, {\scriptscriptstyle \pm 0.57}$ & $75.83 \, {\scriptscriptstyle \pm 0.94}$ & $4.03 \, {\scriptscriptstyle \pm 3.58}$ & $0.75 \, {\scriptscriptstyle \pm 1.64}$ & $63.57 \, {\scriptscriptstyle \pm 1.02}$ & $36.87 \, {\scriptscriptstyle \pm 1.72}$ & $28.455 \, {\scriptscriptstyle \pm 2.251}$ & $0.070 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-FSF & $68.72 \, {\scriptscriptstyle \pm 0.75}$ & $65.15 \, {\scriptscriptstyle \pm 0.96}$ & $76.74 \, {\scriptscriptstyle \pm 0.53}$ & $2.79 \, {\scriptscriptstyle \pm 4.36}$ & $3.61 \, {\scriptscriptstyle \pm 1.69}$ & $65.26 \, {\scriptscriptstyle \pm 1.69}$ & $34.48 \, {\scriptscriptstyle \pm 0.63}$ & $37.106 \, {\scriptscriptstyle \pm 4.655}$ & $0.128 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Gen-FSF & $68.41 \, {\scriptscriptstyle \pm 1.06}$ & $62.59 \, {\scriptscriptstyle \pm 0.98}$ & $76.23 \, {\scriptscriptstyle \pm 0.96}$ & $6.35 \, {\scriptscriptstyle \pm 3.24}$ & \first{$0.41 \, {\scriptscriptstyle \pm 2.18}$} & $68.20 \, {\scriptscriptstyle \pm 3.35}$ & $34.39 \, {\scriptscriptstyle \pm 0.80}$ & $11.146 \, {\scriptscriptstyle \pm 3.058}$ & $0.515 \, {\scriptscriptstyle \pm 0.001}$ \\
\midrule
\multirow{3}{*}{NSD} & Diag-NSD & $68.15 \, {\scriptscriptstyle \pm 1.24}$ & $67.10 \, {\scriptscriptstyle \pm 1.93}$ & $75.60 \, {\scriptscriptstyle \pm 0.90}$ & $2.75 \, {\scriptscriptstyle \pm 5.11}$ & $0.97 \, {\scriptscriptstyle \pm 3.85}$ & $63.43 \, {\scriptscriptstyle \pm 2.80}$ & $33.11 \, {\scriptscriptstyle \pm 0.67}$ & $1.787 \, {\scriptscriptstyle \pm 0.403}$ & $0.003 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-NSD & $68.77 \, {\scriptscriptstyle \pm 1.13}$ & $67.61 \, {\scriptscriptstyle \pm 0.64}$ & $76.10 \, {\scriptscriptstyle \pm 1.10}$ & $1.18 \, {\scriptscriptstyle \pm 3.81}$ & $3.53 \, {\scriptscriptstyle \pm 3.00}$ & $64.68 \, {\scriptscriptstyle \pm 1.19}$ & \third{$31.62 \, {\scriptscriptstyle \pm 0.49}$} & $69.743 \, {\scriptscriptstyle \pm 26.018}$ & $0.085 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Gen-NSD & $69.30 \, {\scriptscriptstyle \pm 1.19}$ & $66.82 \, {\scriptscriptstyle \pm 2.10}$ & $76.82 \, {\scriptscriptstyle \pm 0.65}$ & \third{$0.62 \, {\scriptscriptstyle \pm 4.50}$} & \second{$0.44 \, {\scriptscriptstyle \pm 2.05}$} & $64.95 \, {\scriptscriptstyle \pm 1.92}$ & $32.61 \, {\scriptscriptstyle \pm 0.65}$ & $23.157 \, {\scriptscriptstyle \pm 5.755}$ & $0.038 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{4}{*}{GNN} & GCN & $67.89 \, {\scriptscriptstyle \pm 1.27}$ & $65.31 \, {\scriptscriptstyle \pm 1.41}$ & $74.68 \, {\scriptscriptstyle \pm 1.00}$ & $2.33 \, {\scriptscriptstyle \pm 3.07}$ & $0.61 \, {\scriptscriptstyle \pm 1.79}$ & $62.79 \, {\scriptscriptstyle \pm 0.39}$ & $33.24 \, {\scriptscriptstyle \pm 0.47}$ & $0.831 \, {\scriptscriptstyle \pm 0.113}$ & \second{$0.002 \, {\scriptscriptstyle \pm 0.000}$} \\
 & GAT & $66.63 \, {\scriptscriptstyle \pm 0.84}$ & $63.75 \, {\scriptscriptstyle \pm 1.78}$ & $73.13 \, {\scriptscriptstyle \pm 1.08}$ & $3.83 \, {\scriptscriptstyle \pm 2.77}$ & $2.55 \, {\scriptscriptstyle \pm 2.10}$ & $59.96 \, {\scriptscriptstyle \pm 1.27}$ & $34.70 \, {\scriptscriptstyle \pm 0.40}$ & $4.636 \, {\scriptscriptstyle \pm 0.734}$ & $0.009 \, {\scriptscriptstyle \pm 0.000}$ \\
 & GraphSAGE & $67.78 \, {\scriptscriptstyle \pm 1.17}$ & $67.02 \, {\scriptscriptstyle \pm 1.65}$ & $74.98 \, {\scriptscriptstyle \pm 0.85}$ & $1.78 \, {\scriptscriptstyle \pm 3.56}$ & $3.46 \, {\scriptscriptstyle \pm 2.78}$ & $62.51 \, {\scriptscriptstyle \pm 1.02}$ & $32.31 \, {\scriptscriptstyle \pm 0.39}$ & $0.740 \, {\scriptscriptstyle \pm 0.134}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
 & H2GCN & $67.42 \, {\scriptscriptstyle \pm 1.22}$ & $63.21 \, {\scriptscriptstyle \pm 1.75}$ & $74.81 \, {\scriptscriptstyle \pm 1.00}$ & $4.48 \, {\scriptscriptstyle \pm 2.30}$ & $0.73 \, {\scriptscriptstyle \pm 3.29}$ & $64.60 \, {\scriptscriptstyle \pm 0.53}$ & $33.95 \, {\scriptscriptstyle \pm 0.46}$ & $0.752 \, {\scriptscriptstyle \pm 0.154}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{5}{*}{Fair graph} & Fair Drop & $67.83 \, {\scriptscriptstyle \pm 1.19}$ & $67.06 \, {\scriptscriptstyle \pm 1.68}$ & $74.98 \, {\scriptscriptstyle \pm 0.85}$ & $1.87 \, {\scriptscriptstyle \pm 3.48}$ & $3.33 \, {\scriptscriptstyle \pm 2.98}$ & $62.49 \, {\scriptscriptstyle \pm 0.99}$ & $32.34 \, {\scriptscriptstyle \pm 0.40}$ & $0.726 \, {\scriptscriptstyle \pm 0.132}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Undersampling & $66.48 \, {\scriptscriptstyle \pm 1.36}$ & $64.49 \, {\scriptscriptstyle \pm 1.28}$ & $73.58 \, {\scriptscriptstyle \pm 0.90}$ & $0.98 \, {\scriptscriptstyle \pm 1.29}$ & $3.67 \, {\scriptscriptstyle \pm 4.34}$ & $63.04 \, {\scriptscriptstyle \pm 0.54}$ & $33.53 \, {\scriptscriptstyle \pm 0.57}$ & $1.080 \, {\scriptscriptstyle \pm 0.253}$ & \first{$0.001 \, {\scriptscriptstyle \pm 0.000}$} \\
 & FairGNN & $68.25 \, {\scriptscriptstyle \pm 1.21}$ & $67.21 \, {\scriptscriptstyle \pm 2.26}$ & $75.34 \, {\scriptscriptstyle \pm 1.16}$ & $6.33 \, {\scriptscriptstyle \pm 3.11}$ & \third{$0.59 \, {\scriptscriptstyle \pm 3.75}$} & $62.71 \, {\scriptscriptstyle \pm 1.92}$ & $32.66 \, {\scriptscriptstyle \pm 0.71}$ & $10.214 \, {\scriptscriptstyle \pm 0.796}$ & \third{$0.002 \, {\scriptscriptstyle \pm 0.000}$} \\
 & FairSIN & $66.74 \, {\scriptscriptstyle \pm 0.97}$ & $64.90 \, {\scriptscriptstyle \pm 2.29}$ & $74.12 \, {\scriptscriptstyle \pm 0.97}$ & $4.65 \, {\scriptscriptstyle \pm 2.67}$ & $3.68 \, {\scriptscriptstyle \pm 2.19}$ & $59.57 \, {\scriptscriptstyle \pm 2.11}$ & $34.90 \, {\scriptscriptstyle \pm 0.45}$ & $18.762 \, {\scriptscriptstyle \pm 2.290}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
 & NIFTY & $68.83 \, {\scriptscriptstyle \pm 0.21}$ & $67.75 \, {\scriptscriptstyle \pm 0.86}$ & $76.26 \, {\scriptscriptstyle \pm 0.71}$ & $3.45 \, {\scriptscriptstyle \pm 5.06}$ & $3.28 \, {\scriptscriptstyle \pm 2.48}$ & $62.71 \, {\scriptscriptstyle \pm 1.40}$ & $32.70 \, {\scriptscriptstyle \pm 0.80}$ & $2.817 \, {\scriptscriptstyle \pm 0.400}$ & $0.003 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{4}{*}{Tabular} & Log. Reg. & $67.31 \, {\scriptscriptstyle \pm 0.72}$ & $66.02 \, {\scriptscriptstyle \pm 0.99}$ & $72.67 \, {\scriptscriptstyle \pm 0.69}$ & $6.21 \, {\scriptscriptstyle \pm 4.71}$ & $1.25 \, {\scriptscriptstyle \pm 4.14}$ & \second{$72.51 \, {\scriptscriptstyle \pm 0.57}$} & $33.67 \, {\scriptscriptstyle \pm 0.43}$ & \third{$0.205 \, {\scriptscriptstyle \pm 0.097}$} & $0.024 \, {\scriptscriptstyle \pm 0.005}$ \\
 & XGBoost & \first{$71.33 \, {\scriptscriptstyle \pm 1.48}$} & \first{$68.82 \, {\scriptscriptstyle \pm 1.74}$} & \first{$79.14 \, {\scriptscriptstyle \pm 0.53}$} & $1.76 \, {\scriptscriptstyle \pm 2.30}$ & $3.02 \, {\scriptscriptstyle \pm 3.00}$ & $62.07 \, {\scriptscriptstyle \pm 1.00}$ & \first{$30.12 \, {\scriptscriptstyle \pm 0.75}$} & $0.549 \, {\scriptscriptstyle \pm 0.086}$ & $0.011 \, {\scriptscriptstyle \pm 0.001}$ \\
 & LightGBM & \second{$70.44 \, {\scriptscriptstyle \pm 1.28}$} & \third{$68.49 \, {\scriptscriptstyle \pm 1.58}$} & \second{$78.08 \, {\scriptscriptstyle \pm 1.01}$} & $2.43 \, {\scriptscriptstyle \pm 1.93}$ & $4.22 \, {\scriptscriptstyle \pm 2.68}$ & $62.61 \, {\scriptscriptstyle \pm 0.58}$ & \second{$30.42 \, {\scriptscriptstyle \pm 0.55}$} & $0.235 \, {\scriptscriptstyle \pm 0.013}$ & $0.014 \, {\scriptscriptstyle \pm 0.001}$ \\
 & MLP & $66.74 \, {\scriptscriptstyle \pm 1.23}$ & $64.59 \, {\scriptscriptstyle \pm 1.19}$ & $72.64 \, {\scriptscriptstyle \pm 0.53}$ & $3.07 \, {\scriptscriptstyle \pm 3.09}$ & $4.23 \, {\scriptscriptstyle \pm 4.01}$ & $60.94 \, {\scriptscriptstyle \pm 1.09}$ & $34.07 \, {\scriptscriptstyle \pm 1.33}$ & $15.169 \, {\scriptscriptstyle \pm 0.340}$ & $0.025 \, {\scriptscriptstyle \pm 0.006}$ \\
\midrule
\multirow{3}{*}{Fair tabular} & Reweighting & $66.48 \, {\scriptscriptstyle \pm 0.23}$ & $65.63 \, {\scriptscriptstyle \pm 0.54}$ & $73.64 \, {\scriptscriptstyle \pm 0.32}$ & \second{$0.47 \, {\scriptscriptstyle \pm 2.15}$} & $6.07 \, {\scriptscriptstyle \pm 4.56}$ & \third{$68.30 \, {\scriptscriptstyle \pm 0.28}$} & $33.74 \, {\scriptscriptstyle \pm 0.36}$ & \second{$0.088 \, {\scriptscriptstyle \pm 0.010}$} & $0.013 \, {\scriptscriptstyle \pm 0.004}$ \\
 & adv-MLP & $67.94 \, {\scriptscriptstyle \pm 1.73}$ & $66.67 \, {\scriptscriptstyle \pm 1.30}$ & $73.91 \, {\scriptscriptstyle \pm 1.16}$ & $4.75 \, {\scriptscriptstyle \pm 12.66}$ & $9.60 \, {\scriptscriptstyle \pm 9.01}$ & $63.83 \, {\scriptscriptstyle \pm 4.38}$ & $36.60 \, {\scriptscriptstyle \pm 6.08}$ & $33.702 \, {\scriptscriptstyle \pm 0.228}$ & $0.252 \, {\scriptscriptstyle \pm 0.012}$ \\
 & Rej. Opt. & $68.93 \, {\scriptscriptstyle \pm 0.69}$ & $65.83 \, {\scriptscriptstyle \pm 1.14}$ & $72.94 \, {\scriptscriptstyle \pm 0.60}$ & $7.03 \, {\scriptscriptstyle \pm 4.35}$ & $2.22 \, {\scriptscriptstyle \pm 3.75}$ & \first{$75.30 \, {\scriptscriptstyle \pm 1.60}$} & $32.82 \, {\scriptscriptstyle \pm 0.40}$ & \first{$0.033 \, {\scriptscriptstyle \pm 0.000}$} & $5.497 \, {\scriptscriptstyle \pm 0.105}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
& {} & \multicolumn{9}{c}{Metrics} \\
 \cmidrule(lr){3-11} & & \multicolumn{3}{c}{Utility} & \multicolumn{3}{c}{Fairness} & Trade-off & \multicolumn{2}{c}{Efficiency} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} \cmidrule(lr){10-11}
Familiy & Model &  Acc. ($\uparrow$) &  F1 ($\uparrow$) & AUC ($\uparrow$) & $\Delta_{SP}$ ($\downarrow$) & $\Delta_{EO}$ ($\downarrow$) &  $\text{Con}_{k=10} $ ($\uparrow$) &  DTI ($\downarrow$) & Train T. (s) ($\downarrow$) & Inf. T. (s) ($\downarrow$) \\
\midrule
\multirow{8}{*}{Fair NSD (Ours)} & Diag-FVP & $70.40 \, {\scriptscriptstyle \pm 2.07}$ & $82.04 \, {\scriptscriptstyle \pm 0.00}$ & $51.37 \, {\scriptscriptstyle \pm 0.00}$ & $1.82 \, {\scriptscriptstyle \pm 0.00}$ & $3.59 \, {\scriptscriptstyle \pm 0.00}$ & $99.08 \, {\scriptscriptstyle \pm 0.00}$ & $70.50 \, {\scriptscriptstyle \pm 0.00}$ & $0.773 \, {\scriptscriptstyle \pm 0.316}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-FVP & $71.20 \, {\scriptscriptstyle \pm 2.07}$ & $83.18 \, {\scriptscriptstyle \pm 0.00}$ & $30.83 \, {\scriptscriptstyle \pm 0.18}$ & \first{$0.00 \, {\scriptscriptstyle \pm 0.00}$} & $6.40 \, {\scriptscriptstyle \pm 0.00}$ & \first{$100.00 \, {\scriptscriptstyle \pm 0.15}$} & $69.03 \, {\scriptscriptstyle \pm 2.94}$ & $2.698 \, {\scriptscriptstyle \pm 1.610}$ & $0.431 \, {\scriptscriptstyle \pm 0.196}$ \\
 & Gen-FVP & $71.60 \, {\scriptscriptstyle \pm 2.07}$ & $83.14 \, {\scriptscriptstyle \pm 0.00}$ & $53.20 \, {\scriptscriptstyle \pm 0.00}$ & \second{$0.43 \, {\scriptscriptstyle \pm 0.00}$} & $5.41 \, {\scriptscriptstyle \pm 0.00}$ & \third{$99.72 \, {\scriptscriptstyle \pm 0.00}$} & $70.50 \, {\scriptscriptstyle \pm 0.00}$ & $1.677 \, {\scriptscriptstyle \pm 0.278}$ & $0.003 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Diag-FSP & $71.20 \, {\scriptscriptstyle \pm 13.18}$ & $83.18 \, {\scriptscriptstyle \pm 29.44}$ & $49.18 \, {\scriptscriptstyle \pm 3.73}$ & \first{$0.00 \, {\scriptscriptstyle \pm 8.59}$} & $6.40 \, {\scriptscriptstyle \pm 14.33}$ & \first{$100.00 \, {\scriptscriptstyle \pm 0.84}$} & $45.93 \, {\scriptscriptstyle \pm 14.15}$ & $13.930 \, {\scriptscriptstyle \pm 2.000}$ & $0.005 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-FSP & $51.20 \, {\scriptscriptstyle \pm 14.59}$ & $57.04 \, {\scriptscriptstyle \pm 30.85}$ & $56.70 \, {\scriptscriptstyle \pm 3.14}$ & $4.04 \, {\scriptscriptstyle \pm 1.11}$ & $1.67 \, {\scriptscriptstyle \pm 47.01}$ & $50.64 \, {\scriptscriptstyle \pm 0.90}$ & $63.33 \, {\scriptscriptstyle \pm 13.99}$ & $7.692 \, {\scriptscriptstyle \pm 5.230}$ & $0.439 \, {\scriptscriptstyle \pm 0.184}$ \\
 & Gen-FSP & $70.80 \, {\scriptscriptstyle \pm 12.16}$ & $82.90 \, {\scriptscriptstyle \pm 16.78}$ & $49.64 \, {\scriptscriptstyle \pm 1.51}$ & \third{$0.48 \, {\scriptscriptstyle \pm 5.36}$} & $6.26 \, {\scriptscriptstyle \pm 14.24}$ & $99.28 \, {\scriptscriptstyle \pm 24.11}$ & $42.45 \, {\scriptscriptstyle \pm 10.62}$ & $2.953 \, {\scriptscriptstyle \pm 1.379}$ & $0.001 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Diag-FSF & $71.60 \, {\scriptscriptstyle \pm 10.47}$ & $83.14 \, {\scriptscriptstyle \pm 29.08}$ & $48.17 \, {\scriptscriptstyle \pm 3.42}$ & \second{$0.43 \, {\scriptscriptstyle \pm 3.63}$} & $5.41 \, {\scriptscriptstyle \pm 14.12}$ & $99.48 \, {\scriptscriptstyle \pm 27.50}$ & $58.52 \, {\scriptscriptstyle \pm 10.23}$ & $4.381 \, {\scriptscriptstyle \pm 1.843}$ & $0.016 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-FSF & $71.20 \, {\scriptscriptstyle \pm 2.07}$ & $83.18 \, {\scriptscriptstyle \pm 0.00}$ & $44.77 \, {\scriptscriptstyle \pm 4.40}$ & \first{$0.00 \, {\scriptscriptstyle \pm 0.00}$} & $6.40 \, {\scriptscriptstyle \pm 0.00}$ & \first{$100.00 \, {\scriptscriptstyle \pm 0.00}$} & $70.50 \, {\scriptscriptstyle \pm 0.00}$ & $11.762 \, {\scriptscriptstyle \pm 5.991}$ & $0.200 \, {\scriptscriptstyle \pm 0.024}$ \\
\midrule
\multirow{3}{*}{NSD} & Diag-NSD & $28.80 \, {\scriptscriptstyle \pm 2.52}$ & $0.00 \, {\scriptscriptstyle \pm 2.19}$ & $52.74 \, {\scriptscriptstyle \pm 2.14}$ & \first{$0.00 \, {\scriptscriptstyle \pm 13.74}$} & \first{$0.00 \, {\scriptscriptstyle \pm 5.93}$} & \first{$100.00 \, {\scriptscriptstyle \pm 2.64}$} & $38.76 \, {\scriptscriptstyle \pm 4.02}$ & $0.485 \, {\scriptscriptstyle \pm 0.168}$ & $0.001 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-NSD & $71.60 \, {\scriptscriptstyle \pm 5.62}$ & $82.47 \, {\scriptscriptstyle \pm 5.40}$ & $65.25 \, {\scriptscriptstyle \pm 7.32}$ & $0.67 \, {\scriptscriptstyle \pm 6.25}$ & \third{$0.71 \, {\scriptscriptstyle \pm 16.30}$} & $94.32 \, {\scriptscriptstyle \pm 1.85}$ & $36.36 \, {\scriptscriptstyle \pm 6.04}$ & $0.570 \, {\scriptscriptstyle \pm 0.152}$ & \third{$0.001 \, {\scriptscriptstyle \pm 0.000}$} \\
 & Gen-NSD & $71.20 \, {\scriptscriptstyle \pm 6.33}$ & $83.18 \, {\scriptscriptstyle \pm 9.93}$ & $47.55 \, {\scriptscriptstyle \pm 7.79}$ & \first{$0.00 \, {\scriptscriptstyle \pm 10.30}$} & $6.40 \, {\scriptscriptstyle \pm 16.17}$ & \first{$100.00 \, {\scriptscriptstyle \pm 4.71}$} & $60.42 \, {\scriptscriptstyle \pm 7.94}$ & $2.469 \, {\scriptscriptstyle \pm 1.326}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{4}{*}{GNN} & GCN & $67.60 \, {\scriptscriptstyle \pm 3.23}$ & $79.07 \, {\scriptscriptstyle \pm 4.33}$ & $52.15 \, {\scriptscriptstyle \pm 2.92}$ & $0.81 \, {\scriptscriptstyle \pm 4.32}$ & $3.13 \, {\scriptscriptstyle \pm 15.07}$ & \third{$99.72 \, {\scriptscriptstyle \pm 1.70}$} & $36.57 \, {\scriptscriptstyle \pm 1.32}$ & $0.251 \, {\scriptscriptstyle \pm 0.088}$ & $0.001 \, {\scriptscriptstyle \pm 0.000}$ \\
 & GAT & $28.80 \, {\scriptscriptstyle \pm 2.51}$ & $0.00 \, {\scriptscriptstyle \pm 2.42}$ & $50.00 \, {\scriptscriptstyle \pm 3.67}$ & \first{$0.00 \, {\scriptscriptstyle \pm 4.64}$} & \first{$0.00 \, {\scriptscriptstyle \pm 10.47}$} & \first{$100.00 \, {\scriptscriptstyle \pm 2.60}$} & $36.80 \, {\scriptscriptstyle \pm 4.83}$ & $1.003 \, {\scriptscriptstyle \pm 0.644}$ & $0.003 \, {\scriptscriptstyle \pm 0.000}$ \\
 & GraphSAGE & $28.80 \, {\scriptscriptstyle \pm 2.15}$ & $0.00 \, {\scriptscriptstyle \pm 1.93}$ & $49.16 \, {\scriptscriptstyle \pm 2.63}$ & \first{$0.00 \, {\scriptscriptstyle \pm 8.84}$} & \first{$0.00 \, {\scriptscriptstyle \pm 7.29}$} & \first{$100.00 \, {\scriptscriptstyle \pm 1.38}$} & $36.38 \, {\scriptscriptstyle \pm 2.36}$ & $0.242 \, {\scriptscriptstyle \pm 0.077}$ & \first{$0.001 \, {\scriptscriptstyle \pm 0.000}$} \\
 & H2GCN & $66.80 \, {\scriptscriptstyle \pm 4.60}$ & $78.33 \, {\scriptscriptstyle \pm 4.50}$ & $53.49 \, {\scriptscriptstyle \pm 2.87}$ & $1.81 \, {\scriptscriptstyle \pm 4.15}$ & $4.14 \, {\scriptscriptstyle \pm 12.18}$ & $99.64 \, {\scriptscriptstyle \pm 1.84}$ & $34.81 \, {\scriptscriptstyle \pm 1.71}$ & $0.523 \, {\scriptscriptstyle \pm 0.154}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{5}{*}{Fair graph} & Fair Drop & $71.20 \, {\scriptscriptstyle \pm 2.76}$ & $83.18 \, {\scriptscriptstyle \pm 2.81}$ & $50.00 \, {\scriptscriptstyle \pm 2.91}$ & \first{$0.00 \, {\scriptscriptstyle \pm 8.62}$} & $6.40 \, {\scriptscriptstyle \pm 10.65}$ & \first{$100.00 \, {\scriptscriptstyle \pm 2.53}$} & $37.11 \, {\scriptscriptstyle \pm 3.47}$ & $0.397 \, {\scriptscriptstyle \pm 0.177}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Undersampling & $70.40 \, {\scriptscriptstyle \pm 2.60}$ & $82.04 \, {\scriptscriptstyle \pm 2.63}$ & $52.82 \, {\scriptscriptstyle \pm 3.52}$ & $1.82 \, {\scriptscriptstyle \pm 10.23}$ & $3.59 \, {\scriptscriptstyle \pm 11.96}$ & \second{$99.80 \, {\scriptscriptstyle \pm 7.14}$} & $33.57 \, {\scriptscriptstyle \pm 4.04}$ & $0.441 \, {\scriptscriptstyle \pm 0.239}$ & $0.001 \, {\scriptscriptstyle \pm 0.000}$ \\
 & FairGNN & $71.20 \, {\scriptscriptstyle \pm 3.55}$ & $83.18 \, {\scriptscriptstyle \pm 3.37}$ & $50.00 \, {\scriptscriptstyle \pm 3.20}$ & \first{$0.00 \, {\scriptscriptstyle \pm 9.37}$} & $6.40 \, {\scriptscriptstyle \pm 7.11}$ & \first{$100.00 \, {\scriptscriptstyle \pm 2.91}$} & $40.97 \, {\scriptscriptstyle \pm 2.84}$ & $2.924 \, {\scriptscriptstyle \pm 0.716}$ & $0.001 \, {\scriptscriptstyle \pm 0.001}$ \\
 & FairSIN & $31.20 \, {\scriptscriptstyle \pm 15.28}$ & $10.42 \, {\scriptscriptstyle \pm 33.09}$ & $52.83 \, {\scriptscriptstyle \pm 3.07}$ & $16.64 \, {\scriptscriptstyle \pm 0.00}$ & $20.83 \, {\scriptscriptstyle \pm 10.85}$ & $99.56 \, {\scriptscriptstyle \pm 0.00}$ & $37.70 \, {\scriptscriptstyle \pm 16.40}$ & $13.916 \, {\scriptscriptstyle \pm 4.478}$ & $0.005 \, {\scriptscriptstyle \pm 0.000}$ \\
 & NIFTY & $71.20 \, {\scriptscriptstyle \pm 1.83}$ & $83.18 \, {\scriptscriptstyle \pm 1.61}$ & $50.00 \, {\scriptscriptstyle \pm 2.39}$ & \first{$0.00 \, {\scriptscriptstyle \pm 3.59}$} & $6.40 \, {\scriptscriptstyle \pm 12.43}$ & \first{$100.00 \, {\scriptscriptstyle \pm 2.18}$} & $38.26 \, {\scriptscriptstyle \pm 2.84}$ & $0.492 \, {\scriptscriptstyle \pm 0.255}$ & \second{$0.001 \, {\scriptscriptstyle \pm 0.000}$} \\
\midrule
\multirow{4}{*}{Tabular} & Log. Reg. & $71.20 \, {\scriptscriptstyle \pm 2.07}$ & $83.18 \, {\scriptscriptstyle \pm 1.43}$ & $77.09 \, {\scriptscriptstyle \pm 3.54}$ & \first{$0.00 \, {\scriptscriptstyle \pm 0.00}$} & $6.40 \, {\scriptscriptstyle \pm 8.71}$ & \first{$100.00 \, {\scriptscriptstyle \pm 0.00}$} & $29.50 \, {\scriptscriptstyle \pm 0.00}$ & \second{$0.087 \, {\scriptscriptstyle \pm 0.011}$} & $0.002 \, {\scriptscriptstyle \pm 0.005}$ \\
 & XGBoost & \first{$77.20 \, {\scriptscriptstyle \pm 1.55}$} & \first{$84.47 \, {\scriptscriptstyle \pm 1.33}$} & $80.10 \, {\scriptscriptstyle \pm 3.10}$ & $11.66 \, {\scriptscriptstyle \pm 7.01}$ & $4.94 \, {\scriptscriptstyle \pm 9.95}$ & $72.36 \, {\scriptscriptstyle \pm 2.75}$ & \second{$27.06 \, {\scriptscriptstyle \pm 3.82}$} & \third{$0.128 \, {\scriptscriptstyle \pm 0.073}$} & $0.005 \, {\scriptscriptstyle \pm 0.000}$ \\
 & LightGBM & \third{$74.80 \, {\scriptscriptstyle \pm 1.83}$} & $82.93 \, {\scriptscriptstyle \pm 1.32}$ & \third{$80.13 \, {\scriptscriptstyle \pm 2.73}$} & $6.78 \, {\scriptscriptstyle \pm 8.89}$ & $5.00 \, {\scriptscriptstyle \pm 8.62}$ & $72.44 \, {\scriptscriptstyle \pm 2.10}$ & $28.52 \, {\scriptscriptstyle \pm 5.43}$ & \first{$0.081 \, {\scriptscriptstyle \pm 0.006}$} & $0.007 \, {\scriptscriptstyle \pm 0.000}$ \\
 & MLP & \second{$76.80 \, {\scriptscriptstyle \pm 3.21}$} & $83.71 \, {\scriptscriptstyle \pm 2.44}$ & $78.88 \, {\scriptscriptstyle \pm 4.83}$ & $18.07 \, {\scriptscriptstyle \pm 4.90}$ & $3.73 \, {\scriptscriptstyle \pm 8.20}$ & $70.56 \, {\scriptscriptstyle \pm 1.08}$ & $39.32 \, {\scriptscriptstyle \pm 4.62}$ & $1.171 \, {\scriptscriptstyle \pm 0.119}$ & $0.005 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{3}{*}{Fair tabular} & Reweighting & \second{$76.80 \, {\scriptscriptstyle \pm 1.56}$} & \second{$84.24 \, {\scriptscriptstyle \pm 1.29}$} & \first{$82.44 \, {\scriptscriptstyle \pm 2.99}$} & $9.22 \, {\scriptscriptstyle \pm 3.16}$ & \second{$0.66 \, {\scriptscriptstyle \pm 11.75}$} & $77.52 \, {\scriptscriptstyle \pm 3.29}$ & \first{$25.09 \, {\scriptscriptstyle \pm 2.93}$} & $0.703 \, {\scriptscriptstyle \pm 0.141}$ & $0.002 \, {\scriptscriptstyle \pm 0.011}$ \\
 & adv-MLP & $70.80 \, {\scriptscriptstyle \pm 3.59}$ & $77.12 \, {\scriptscriptstyle \pm 3.98}$ & $78.64 \, {\scriptscriptstyle \pm 1.99}$ & $25.90 \, {\scriptscriptstyle \pm 9.77}$ & $11.78 \, {\scriptscriptstyle \pm 10.89}$ & $71.52 \, {\scriptscriptstyle \pm 4.55}$ & $32.48 \, {\scriptscriptstyle \pm 8.65}$ & $6.121 \, {\scriptscriptstyle \pm 0.061}$ & $0.058 \, {\scriptscriptstyle \pm 0.001}$ \\
 & Rej. Opt. & \second{$76.80 \, {\scriptscriptstyle \pm 2.33}$} & \third{$84.15 \, {\scriptscriptstyle \pm 1.00}$} & \second{$82.24 \, {\scriptscriptstyle \pm 3.32}$} & $17.29 \, {\scriptscriptstyle \pm 6.14}$ & \first{$0.00 \, {\scriptscriptstyle \pm 7.38}$} & $73.16 \, {\scriptscriptstyle \pm 2.86}$ & \third{$27.59 \, {\scriptscriptstyle \pm 1.55}$} & $0.929 \, {\scriptscriptstyle \pm 0.236}$ & $2.656 \, {\scriptscriptstyle \pm 0.301}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
& {} & \multicolumn{9}{c}{Metrics} \\
 \cmidrule(lr){3-11} & & \multicolumn{3}{c}{Utility} & \multicolumn{3}{c}{Fairness} & Trade-off & \multicolumn{2}{c}{Efficiency} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-9} \cmidrule(lr){10-11}
Familiy & Model &  Acc. ($\uparrow$) &  F1 ($\uparrow$) & AUC ($\uparrow$) & $\Delta_{SP}$ ($\downarrow$) & $\Delta_{EO}$ ($\downarrow$) &  $\text{Con}_{k=10} $ ($\uparrow$) &  DTI ($\downarrow$) & Train T. (s) ($\downarrow$) & Inf. T. (s) ($\downarrow$) \\
\midrule
\multirow{9}{*}{Fair NSD (Ours)} & Diag-FVP & $58.59 \, {\scriptscriptstyle \pm 3.48}$ & $33.64 \, {\scriptscriptstyle \pm 13.91}$ & $58.70 \, {\scriptscriptstyle \pm 8.58}$ & $20.86 \, {\scriptscriptstyle \pm 10.06}$ & $9.56 \, {\scriptscriptstyle \pm 20.46}$ & $97.89 \, {\scriptscriptstyle \pm 0.98}$ & $48.77 \, {\scriptscriptstyle \pm 6.75}$ & $2.946 \, {\scriptscriptstyle \pm 0.798}$ & $0.007 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-FVP & $66.43 \, {\scriptscriptstyle \pm 2.95}$ & $61.80 \, {\scriptscriptstyle \pm 2.91}$ & $71.41 \, {\scriptscriptstyle \pm 2.60}$ & $25.12 \, {\scriptscriptstyle \pm 16.83}$ & $8.43 \, {\scriptscriptstyle \pm 4.85}$ & $96.15 \, {\scriptscriptstyle \pm 0.31}$ & $56.43 \, {\scriptscriptstyle \pm 14.25}$ & $4.901 \, {\scriptscriptstyle \pm 1.308}$ & $0.007 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Gen-FVP & $66.04 \, {\scriptscriptstyle \pm 3.96}$ & $62.36 \, {\scriptscriptstyle \pm 2.35}$ & $69.82 \, {\scriptscriptstyle \pm 3.34}$ & $31.80 \, {\scriptscriptstyle \pm 20.59}$ & $4.65 \, {\scriptscriptstyle \pm 1.89}$ & $96.09 \, {\scriptscriptstyle \pm 2.09}$ & $63.60 \, {\scriptscriptstyle \pm 18.41}$ & $9.590 \, {\scriptscriptstyle \pm 2.807}$ & $0.027 \, {\scriptscriptstyle \pm 0.001}$ \\
 & Diag-FSP & $66.43 \, {\scriptscriptstyle \pm 1.79}$ & $63.00 \, {\scriptscriptstyle \pm 3.17}$ & $71.35 \, {\scriptscriptstyle \pm 2.24}$ & $27.13 \, {\scriptscriptstyle \pm 6.22}$ & $6.56 \, {\scriptscriptstyle \pm 3.12}$ & $95.96 \, {\scriptscriptstyle \pm 0.52}$ & $43.08 \, {\scriptscriptstyle \pm 2.64}$ & $22.819 \, {\scriptscriptstyle \pm 2.433}$ & $0.004 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-FSP & $65.85 \, {\scriptscriptstyle \pm 2.66}$ & $62.17 \, {\scriptscriptstyle \pm 3.74}$ & \third{$71.58 \, {\scriptscriptstyle \pm 2.76}$} & $18.71 \, {\scriptscriptstyle \pm 2.41}$ & $10.39 \, {\scriptscriptstyle \pm 3.78}$ & $95.34 \, {\scriptscriptstyle \pm 0.84}$ & $47.18 \, {\scriptscriptstyle \pm 3.17}$ & \first{$0.000 \, {\scriptscriptstyle \pm 0.000}$} & \first{$0.000 \, {\scriptscriptstyle \pm 0.000}$} \\
 & Gen-FSP & $65.72 \, {\scriptscriptstyle \pm 2.17}$ & $52.89 \, {\scriptscriptstyle \pm 3.50}$ & $70.95 \, {\scriptscriptstyle \pm 3.33}$ & $29.47 \, {\scriptscriptstyle \pm 4.86}$ & \first{$0.50 \, {\scriptscriptstyle \pm 1.90}$} & $95.96 \, {\scriptscriptstyle \pm 0.80}$ & $41.94 \, {\scriptscriptstyle \pm 2.03}$ & $10.484 \, {\scriptscriptstyle \pm 2.756}$ & $0.016 \, {\scriptscriptstyle \pm 0.001}$ \\
 & Diag-FSF & $66.17 \, {\scriptscriptstyle \pm 2.48}$ & $55.76 \, {\scriptscriptstyle \pm 2.72}$ & $69.74 \, {\scriptscriptstyle \pm 2.52}$ & $14.48 \, {\scriptscriptstyle \pm 3.01}$ & $9.37 \, {\scriptscriptstyle \pm 2.07}$ & $95.12 \, {\scriptscriptstyle \pm 0.52}$ & $35.93 \, {\scriptscriptstyle \pm 0.37}$ & $9.832 \, {\scriptscriptstyle \pm 2.494}$ & $0.560 \, {\scriptscriptstyle \pm 0.003}$ \\
 & O(d)-FSF & $65.59 \, {\scriptscriptstyle \pm 2.53}$ & $61.83 \, {\scriptscriptstyle \pm 4.60}$ & $71.29 \, {\scriptscriptstyle \pm 2.95}$ & $34.27 \, {\scriptscriptstyle \pm 9.24}$ & $4.59 \, {\scriptscriptstyle \pm 4.22}$ & $96.85 \, {\scriptscriptstyle \pm 0.55}$ & $41.51 \, {\scriptscriptstyle \pm 6.00}$ & $5.020 \, {\scriptscriptstyle \pm 0.365}$ & $0.217 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Gen-FSF & \third{$66.75 \, {\scriptscriptstyle \pm 2.22}$} & $62.42 \, {\scriptscriptstyle \pm 6.62}$ & $71.13 \, {\scriptscriptstyle \pm 3.21}$ & $17.71 \, {\scriptscriptstyle \pm 5.44}$ & $9.47 \, {\scriptscriptstyle \pm 3.49}$ & $94.10 \, {\scriptscriptstyle \pm 1.44}$ & $39.42 \, {\scriptscriptstyle \pm 2.11}$ & $9.226 \, {\scriptscriptstyle \pm 1.223}$ & $0.074 \, {\scriptscriptstyle \pm 0.001}$ \\
\midrule
\multirow{3}{*}{NSD} & Diag-NSD & $65.78 \, {\scriptscriptstyle \pm 2.09}$ & $62.23 \, {\scriptscriptstyle \pm 2.78}$ & $70.96 \, {\scriptscriptstyle \pm 2.42}$ & $37.76 \, {\scriptscriptstyle \pm 2.28}$ & \third{$1.90 \, {\scriptscriptstyle \pm 2.23}$} & $97.02 \, {\scriptscriptstyle \pm 1.39}$ & $50.10 \, {\scriptscriptstyle \pm 0.90}$ & $3.137 \, {\scriptscriptstyle \pm 1.512}$ & $0.006 \, {\scriptscriptstyle \pm 0.000}$ \\
 & O(d)-NSD & $63.64 \, {\scriptscriptstyle \pm 1.62}$ & $60.01 \, {\scriptscriptstyle \pm 1.88}$ & $67.35 \, {\scriptscriptstyle \pm 2.52}$ & $47.99 \, {\scriptscriptstyle \pm 3.18}$ & $4.93 \, {\scriptscriptstyle \pm 5.28}$ & $97.75 \, {\scriptscriptstyle \pm 1.50}$ & $65.06 \, {\scriptscriptstyle \pm 6.36}$ & $7.264 \, {\scriptscriptstyle \pm 0.980}$ & $0.003 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Gen-NSD & $65.46 \, {\scriptscriptstyle \pm 1.86}$ & $60.95 \, {\scriptscriptstyle \pm 2.66}$ & $70.65 \, {\scriptscriptstyle \pm 2.38}$ & $34.31 \, {\scriptscriptstyle \pm 3.09}$ & $5.24 \, {\scriptscriptstyle \pm 0.93}$ & $97.15 \, {\scriptscriptstyle \pm 0.71}$ & $48.31 \, {\scriptscriptstyle \pm 1.02}$ & \first{$0.000 \, {\scriptscriptstyle \pm 0.000}$} & \first{$0.000 \, {\scriptscriptstyle \pm 0.000}$} \\
\midrule
\multirow{4}{*}{GNN} & GCN & $65.72 \, {\scriptscriptstyle \pm 1.72}$ & $62.72 \, {\scriptscriptstyle \pm 3.03}$ & $71.27 \, {\scriptscriptstyle \pm 2.65}$ & $30.60 \, {\scriptscriptstyle \pm 2.07}$ & $5.20 \, {\scriptscriptstyle \pm 2.12}$ & $96.53 \, {\scriptscriptstyle \pm 0.50}$ & $44.84 \, {\scriptscriptstyle \pm 0.85}$ & $2.594 \, {\scriptscriptstyle \pm 0.708}$ & $0.006 \, {\scriptscriptstyle \pm 0.000}$ \\
 & GAT & $62.22 \, {\scriptscriptstyle \pm 2.61}$ & $60.85 \, {\scriptscriptstyle \pm 2.59}$ & $68.41 \, {\scriptscriptstyle \pm 3.78}$ & $44.24 \, {\scriptscriptstyle \pm 5.07}$ & \second{$1.51 \, {\scriptscriptstyle \pm 3.02}$} & \third{$97.90 \, {\scriptscriptstyle \pm 0.56}$} & $57.16 \, {\scriptscriptstyle \pm 2.59}$ & $4.545 \, {\scriptscriptstyle \pm 0.613}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
 & GraphSAGE & $62.67 \, {\scriptscriptstyle \pm 4.92}$ & $57.33 \, {\scriptscriptstyle \pm 4.85}$ & $65.27 \, {\scriptscriptstyle \pm 6.95}$ & $48.46 \, {\scriptscriptstyle \pm 17.69}$ & $3.16 \, {\scriptscriptstyle \pm 4.60}$ & \second{$98.41 \, {\scriptscriptstyle \pm 14.19}$} & $61.74 \, {\scriptscriptstyle \pm 7.83}$ & $2.183 \, {\scriptscriptstyle \pm 1.160}$ & \third{$0.001 \, {\scriptscriptstyle \pm 0.000}$} \\
 & H2GCN & $65.13 \, {\scriptscriptstyle \pm 2.05}$ & \first{$63.35 \, {\scriptscriptstyle \pm 2.40}$} & \first{$71.91 \, {\scriptscriptstyle \pm 2.49}$} & $21.58 \, {\scriptscriptstyle \pm 3.94}$ & $7.51 \, {\scriptscriptstyle \pm 3.35}$ & $96.71 \, {\scriptscriptstyle \pm 0.48}$ & $44.45 \, {\scriptscriptstyle \pm 1.12}$ & $1.188 \, {\scriptscriptstyle \pm 0.139}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{5}{*}{Fair graph} & Fair Drop & $66.04 \, {\scriptscriptstyle \pm 2.11}$ & \third{$63.15 \, {\scriptscriptstyle \pm 2.27}$} & $71.53 \, {\scriptscriptstyle \pm 2.66}$ & $29.95 \, {\scriptscriptstyle \pm 1.96}$ & $4.02 \, {\scriptscriptstyle \pm 1.06}$ & $96.86 \, {\scriptscriptstyle \pm 0.26}$ & $46.94 \, {\scriptscriptstyle \pm 1.77}$ & $1.179 \, {\scriptscriptstyle \pm 0.215}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
 & Undersampling & $65.20 \, {\scriptscriptstyle \pm 2.34}$ & $63.04 \, {\scriptscriptstyle \pm 2.53}$ & $71.10 \, {\scriptscriptstyle \pm 2.92}$ & \third{$9.81 \, {\scriptscriptstyle \pm 3.18}$} & $13.69 \, {\scriptscriptstyle \pm 2.04}$ & $95.24 \, {\scriptscriptstyle \pm 0.74}$ & \second{$34.47 \, {\scriptscriptstyle \pm 0.99}$} & $0.853 \, {\scriptscriptstyle \pm 0.147}$ & \second{$0.001 \, {\scriptscriptstyle \pm 0.000}$} \\
 & FairGNN & \second{$66.82 \, {\scriptscriptstyle \pm 2.33}$} & \second{$63.17 \, {\scriptscriptstyle \pm 2.96}$} & $71.16 \, {\scriptscriptstyle \pm 2.61}$ & $13.14 \, {\scriptscriptstyle \pm 3.65}$ & $11.82 \, {\scriptscriptstyle \pm 3.13}$ & $96.11 \, {\scriptscriptstyle \pm 0.37}$ & $35.89 \, {\scriptscriptstyle \pm 1.62}$ & $9.581 \, {\scriptscriptstyle \pm 3.181}$ & $0.003 \, {\scriptscriptstyle \pm 0.000}$ \\
 & FairSIN & $63.84 \, {\scriptscriptstyle \pm 3.81}$ & $62.45 \, {\scriptscriptstyle \pm 4.11}$ & $68.93 \, {\scriptscriptstyle \pm 4.42}$ & $33.74 \, {\scriptscriptstyle \pm 8.66}$ & $4.53 \, {\scriptscriptstyle \pm 3.00}$ & $97.14 \, {\scriptscriptstyle \pm 0.88}$ & $47.73 \, {\scriptscriptstyle \pm 4.27}$ & $11.190 \, {\scriptscriptstyle \pm 2.275}$ & $0.004 \, {\scriptscriptstyle \pm 0.000}$ \\
 & NIFTY & $51.59 \, {\scriptscriptstyle \pm 2.88}$ & $58.84 \, {\scriptscriptstyle \pm 4.42}$ & $57.23 \, {\scriptscriptstyle \pm 3.16}$ & $39.63 \, {\scriptscriptstyle \pm 4.61}$ & $12.48 \, {\scriptscriptstyle \pm 2.10}$ & $92.17 \, {\scriptscriptstyle \pm 8.55}$ & $52.55 \, {\scriptscriptstyle \pm 4.23}$ & $2.181 \, {\scriptscriptstyle \pm 0.948}$ & $0.002 \, {\scriptscriptstyle \pm 0.000}$ \\
\midrule
\multirow{4}{*}{Tabular} & Log. Reg. & $60.92 \, {\scriptscriptstyle \pm 1.78}$ & $36.99 \, {\scriptscriptstyle \pm 6.39}$ & $65.23 \, {\scriptscriptstyle \pm 2.09}$ & $33.33 \, {\scriptscriptstyle \pm 10.54}$ & $68.08 \, {\scriptscriptstyle \pm 7.14}$ & \first{$99.25 \, {\scriptscriptstyle \pm 0.16}$} & $51.57 \, {\scriptscriptstyle \pm 5.94}$ & \second{$0.097 \, {\scriptscriptstyle \pm 0.032}$} & $0.009 \, {\scriptscriptstyle \pm 0.013}$ \\
 & XGBoost & $63.64 \, {\scriptscriptstyle \pm 1.43}$ & $59.61 \, {\scriptscriptstyle \pm 1.66}$ & $68.61 \, {\scriptscriptstyle \pm 1.34}$ & $20.27 \, {\scriptscriptstyle \pm 2.50}$ & $9.15 \, {\scriptscriptstyle \pm 2.76}$ & $71.74 \, {\scriptscriptstyle \pm 1.24}$ & $41.11 \, {\scriptscriptstyle \pm 0.62}$ & \third{$0.244 \, {\scriptscriptstyle \pm 0.067}$} & $0.009 \, {\scriptscriptstyle \pm 0.000}$ \\
 & LightGBM & $66.10 \, {\scriptscriptstyle \pm 2.26}$ & $61.06 \, {\scriptscriptstyle \pm 2.49}$ & $68.64 \, {\scriptscriptstyle \pm 1.96}$ & $23.19 \, {\scriptscriptstyle \pm 3.12}$ & $7.41 \, {\scriptscriptstyle \pm 2.95}$ & $77.14 \, {\scriptscriptstyle \pm 1.00}$ & $41.15 \, {\scriptscriptstyle \pm 1.12}$ & $0.298 \, {\scriptscriptstyle \pm 0.007}$ & $0.017 \, {\scriptscriptstyle \pm 0.001}$ \\
 & MLP & \first{$67.01 \, {\scriptscriptstyle \pm 1.76}$} & $60.45 \, {\scriptscriptstyle \pm 1.47}$ & $71.46 \, {\scriptscriptstyle \pm 2.05}$ & $20.42 \, {\scriptscriptstyle \pm 4.33}$ & $5.46 \, {\scriptscriptstyle \pm 1.66}$ & $94.45 \, {\scriptscriptstyle \pm 1.38}$ & $44.32 \, {\scriptscriptstyle \pm 2.69}$ & $1.502 \, {\scriptscriptstyle \pm 0.881}$ & $0.013 \, {\scriptscriptstyle \pm 0.005}$ \\
\midrule
\multirow{3}{*}{Fair tabular} & Reweighting & $65.78 \, {\scriptscriptstyle \pm 1.75}$ & $58.81 \, {\scriptscriptstyle \pm 2.13}$ & $70.24 \, {\scriptscriptstyle \pm 2.46}$ & \second{$7.33 \, {\scriptscriptstyle \pm 3.70}$} & $14.67 \, {\scriptscriptstyle \pm 5.66}$ & $95.94 \, {\scriptscriptstyle \pm 0.31}$ & \first{$34.42 \, {\scriptscriptstyle \pm 0.64}$} & $0.699 \, {\scriptscriptstyle \pm 0.170}$ & $0.048 \, {\scriptscriptstyle \pm 0.015}$ \\
 & adv-MLP & \second{$66.82 \, {\scriptscriptstyle \pm 1.97}$} & $61.27 \, {\scriptscriptstyle \pm 2.75}$ & \second{$71.66 \, {\scriptscriptstyle \pm 2.73}$} & $19.20 \, {\scriptscriptstyle \pm 3.16}$ & $8.37 \, {\scriptscriptstyle \pm 2.15}$ & $95.31 \, {\scriptscriptstyle \pm 0.67}$ & $36.87 \, {\scriptscriptstyle \pm 1.22}$ & $27.679 \, {\scriptscriptstyle \pm 0.336}$ & $0.155 \, {\scriptscriptstyle \pm 0.006}$ \\
 & Rej. Opt. & $66.56 \, {\scriptscriptstyle \pm 1.98}$ & $60.55 \, {\scriptscriptstyle \pm 2.67}$ & $71.49 \, {\scriptscriptstyle \pm 2.58}$ & \first{$5.78 \, {\scriptscriptstyle \pm 0.66}$} & $15.02 \, {\scriptscriptstyle \pm 2.65}$ & $95.75 \, {\scriptscriptstyle \pm 0.58}$ & \third{$35.07 \, {\scriptscriptstyle \pm 1.15}$} & $0.694 \, {\scriptscriptstyle \pm 0.113}$ & $3.710 \, {\scriptscriptstyle \pm 0.241}$ \\
\bottomrule
\end{tabular}
